Improving the Robustness of 3D Human Pose Estimation: A Benchmark and Learning from Noisy Input

Despite the promising performance of current 3D human pose estimation techniques, understanding and enhancing their generalization on challenging in-the-wild videos remain an open problem. In this work, we focus on the robustness of 2D-to-3D pose lifters. To this end, we develop two benchmark datasets, namely Human3.6M-C and HumanEva-I-C, to examine the robustness of video-based 3D pose lifters to a wide range of common video corruptions including temporary occlusion, motion blur, and pixel-level noise. We observe the poor generalization of state-of-the-art 3D pose lifters in the presence of corruption and establish two techniques to tackle this issue. First, we introduce Temporal Additive Gaussian Noise (TAGN) as a simple yet effective 2D input pose data augmentation. Additionally, to incorporate the confidence scores output by the 2D pose detectors, we design a confidence-aware convolution (CA-Conv) block. Extensively tested on corrupted videos, the proposed strategies consistently boost the robustness of 3D pose lifters and serve as new baselines for future research.

==> resources/error_histogram_joints_erase.tex <==
\begin{tikzpicture}

\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=-0.1ex}}
\pgfplotsset{every y tick label/.append style={font=\tiny, xshift=-0.1ex}}
\pgfplotsset{every x tick /.append style={font=\tiny, yshift=-2ex}}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{23, 120, 242}

\begin{groupplot}[group style={
    group size=4 by 2,
    horizontal sep=0.3cm, vertical sep=0.3cm}, grid=both, height=2.5cm, width=3.3cm]
\nextgroupplot[
tick align=inside,
tick pos=left,
title={Left Shoulder},
xticklabels={,,},
title style = {font=\footnotesize},
x grid style={darkgray176},
xmin=-1, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Density},
y label style ={font=\footnotesize, xshift=1ex, yshift=-4ex}, title style={yshift=-1.45ex},
ymin=0, ymax=3, ylabel style={xshift=-1.ex},
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.33623027801514,0) rectangle (axis cs:-1.30993211269379,0.00078004156747406);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.30993211269379,0) rectangle (axis cs:-1.28363406658173,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.28363394737244,0) rectangle (axis cs:-1.25733578205109,0.00078004156747406);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.25733590126038,0) rectangle (axis cs:-1.23103785514832,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.23103785514832,0) rectangle (axis cs:-1.20473968982697,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.20473957061768,0) rectangle (axis cs:-1.17844140529633,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.17844152450562,0) rectangle (axis cs:-1.15214347839355,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.15214347839355,0) rectangle (axis cs:-1.1258453130722,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.12584519386292,0) rectangle (axis cs:-1.09954702854156,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.09954714775085,0) rectangle (axis cs:-1.07324910163879,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.07324910163879,0) rectangle (axis cs:-1.04695093631744,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.04695093631744,0) rectangle (axis cs:-1.02065289020538,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.02065277099609,0) rectangle (axis cs:-0.994354605674744,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.994354724884033,0) rectangle (axis cs:-0.968056678771973,0.00234013000631377);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.968056619167328,0) rectangle (axis cs:-0.941758453845978,0.00234012470242218);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.941758394241333,0) rectangle (axis cs:-0.915460348129272,0.00858047668981714);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.915460348129272,0) rectangle (axis cs:-0.889162302017212,0.010140563360693);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.889162182807922,0) rectangle (axis cs:-0.862864136695862,0.00546030334806545);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.862864136695862,0) rectangle (axis cs:-0.836565971374512,0.00234012470242218);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.836565971374512,0) rectangle (axis cs:-0.810267925262451,0.000780043335437922);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.810267806053162,0) rectangle (axis cs:-0.783969759941101,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.783969759941101,0) rectangle (axis cs:-0.757671713829041,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.757671654224396,0) rectangle (axis cs:-0.731373488903046,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.731373429298401,0) rectangle (axis cs:-0.70507538318634,0.00546030334806545);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.70507538318634,0) rectangle (axis cs:-0.67877733707428,0.0288616034112031);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.67877721786499,0) rectangle (axis cs:-0.65247917175293,0.0124806933670068);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.65247917175293,0) rectangle (axis cs:-0.626181125640869,0.000780043335437922);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.626181066036224,0) rectangle (axis cs:-0.599882900714874,0.000780041567474063);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.599882841110229,0) rectangle (axis cs:-0.573584794998169,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.573584794998169,0) rectangle (axis cs:-0.547286748886108,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.547286629676819,0) rectangle (axis cs:-0.520988583564758,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.520988583564758,0) rectangle (axis cs:-0.494690418243408,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.494690477848053,0) rectangle (axis cs:-0.468392312526703,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.46839228272438,0) rectangle (axis cs:-0.44209423661232,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.442094206809998,0) rectangle (axis cs:-0.415796041488647,0.0327617829611096);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.415796041488647,0) rectangle (axis cs:-0.389497995376587,0.0982854602651782);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.389497995376587,0) rectangle (axis cs:-0.363199830055237,0.0273014858009246);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.363199800252914,0) rectangle (axis cs:-0.336901754140854,0.0460225567908374);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.336901724338531,0) rectangle (axis cs:-0.310603559017181,0.0460225046358444);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.310603559017181,0) rectangle (axis cs:-0.284305512905121,0.264434690713456);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.284305512905121,0) rectangle (axis cs:-0.258007347583771,0.129487046941528);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.258007317781448,0) rectangle (axis cs:-0.231709271669388,0.0624034668350337);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.231709271669388,0) rectangle (axis cs:-0.205411106348038,0.188770380213982);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.20541113615036,0) rectangle (axis cs:-0.17911297082901,0.536669510690989);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.179113030433655,0) rectangle (axis cs:-0.152814865112305,1.08971992214435);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.152814894914627,0) rectangle (axis cs:-0.126516729593277,2.20830143134621);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.126516789197922,0) rectangle (axis cs:-0.100218623876572,2.54684004710186);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.100218661129475,0) rectangle (axis cs:-0.0739204958081245,1.38691626454735);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.0739205405116081,0) rectangle (axis cs:-0.047622375190258,1.85650208640197);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.0476224198937416,0) rectangle (axis cs:-0.0213242545723915,3.28164045272819);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.0213242992758751,0) rectangle (axis cs:0.00497386604547501,3.51721340654894);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.00497382134199142,0) rectangle (axis cs:0.0312719866633415,2.7738325290947);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0312719419598579,0) rectangle (axis cs:0.057570107281208,2.31360722196144);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0575700625777245,0) rectangle (axis cs:0.0838682278990746,1.59128750263026);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.083868183195591,0) rectangle (axis cs:0.110166348516941,1.12950210971011);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.110166303813457,0) rectangle (axis cs:0.136464476585388,2.31906752221557);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.136464416980743,0) rectangle (axis cs:0.162762582302094,1.83934114274615);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.162762552499771,0) rectangle (axis cs:0.189060717821121,1.06631863534096);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.189060658216476,0) rectangle (axis cs:0.215358823537827,0.833085810200547);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.215358793735504,0) rectangle (axis cs:0.241656959056854,0.841666282028452);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.241656959056854,0) rectangle (axis cs:0.267955005168915,0.373640757674764);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.267955005168915,0) rectangle (axis cs:0.294253170490265,0.0904849243687806);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.294253200292587,0) rectangle (axis cs:0.320551246404648,0.0358819934301451);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.32055127620697,0) rectangle (axis cs:0.34684944152832,0.00546029716018381);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.34684944152832,0) rectangle (axis cs:0.373147487640381,0.019501083385947);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.373147487640381,0) rectangle (axis cs:0.399445652961731,0.0109205943203676);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.399445682764053,0) rectangle (axis cs:0.425743728876114,0.0366620367655841);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.425743758678436,0) rectangle (axis cs:0.452041923999786,0.0163808914805514);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.452041923999786,0) rectangle (axis cs:0.478339970111847,0.0117006500315711);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.478339970111847,0) rectangle (axis cs:0.504638135433197,0.00312016980581831);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.504638195037842,0) rectangle (axis cs:0.530936241149902,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.530936241149902,0) rectangle (axis cs:0.557234287261963,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.557234346866608,0) rectangle (axis cs:0.583532512187958,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.583532571792603,0) rectangle (axis cs:0.609830617904663,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.609830617904663,0) rectangle (axis cs:0.636128664016724,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.636128783226013,0) rectangle (axis cs:0.662426829338074,0.000780043335439018);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.662426829338074,0) rectangle (axis cs:0.688724875450134,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.688724935054779,0) rectangle (axis cs:0.715023100376129,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.715023159980774,0) rectangle (axis cs:0.741321206092834,0.010140563360693);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.741321206092834,0) rectangle (axis cs:0.767619252204895,0.0655236401767851);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.767619371414185,0) rectangle (axis cs:0.793917417526245,0.0663036835122242);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.793917417526245,0) rectangle (axis cs:0.820215582847595,0.17238918641177);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.820215582847595,0) rectangle (axis cs:0.846513628959656,0.612334018318769);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.846513748168945,0) rectangle (axis cs:0.872811794281006,1.35181510031392);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.872811794281006,0) rectangle (axis cs:0.899109840393066,0.838546585595765);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.899109899997711,0) rectangle (axis cs:0.925408065319061,0.470365065186861);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.925408124923706,0) rectangle (axis cs:0.951706171035767,0.507028168034651);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.951706171035767,0) rectangle (axis cs:0.978004217147827,0.373640757674764);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.978004336357117,0) rectangle (axis cs:1.00430238246918,0.0639635535059071);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.00430250167847,0) rectangle (axis cs:1.03060066699982,0.0444623693460215);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.03060054779053,0) rectangle (axis cs:1.05689859390259,0.0319818492397985);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.05689859390259,0) rectangle (axis cs:1.08319675922394,0.0312016626989617);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.08319687843323,0) rectangle (axis cs:1.10949504375458,0.102965486906577);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.10949492454529,0) rectangle (axis cs:1.13579297065735,0.0897051868921253);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.13579297065735,0) rectangle (axis cs:1.1620911359787,0.255853634131491);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.16209125518799,0) rectangle (axis cs:1.18838942050934,0.0397821199411794);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.18838930130005,0) rectangle (axis cs:1.21468734741211,0.0366621198602601);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.21468734741211,0) rectangle (axis cs:1.24098551273346,0.0507027018858111);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.24098551273346,0) rectangle (axis cs:1.26728355884552,0.0429024806875375);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.26728367805481,0) rectangle (axis cs:1.29358184337616,0.0538228681557129);

\nextgroupplot[
tick align=inside,
tick pos=left,
title={Right Elbow},
xticklabels={,,},
yticklabels={,,},
title style = {font=\footnotesize},
x grid style={darkgray176},
xmin=-1, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=3,
ytick style={color=black}, title style={yshift=-1.6ex}]
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.47338032722473,0) rectangle (axis cs:-1.445143699646,0.0010363594741884);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.445143699646,0) rectangle (axis cs:-1.41690707206726,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.41690707206726,0) rectangle (axis cs:-1.38867044448853,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.38867044448853,0) rectangle (axis cs:-1.36043381690979,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.36043381690979,0) rectangle (axis cs:-1.33219718933105,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.33219718933105,0) rectangle (axis cs:-1.30396056175232,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.30396056175232,0) rectangle (axis cs:-1.27572405338287,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.27572405338287,0) rectangle (axis cs:-1.24748742580414,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.24748742580414,0) rectangle (axis cs:-1.2192507982254,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.2192507982254,0) rectangle (axis cs:-1.19101417064667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.19101417064667,0) rectangle (axis cs:-1.16277754306793,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.16277754306793,0) rectangle (axis cs:-1.1345409154892,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.1345409154892,0) rectangle (axis cs:-1.10630428791046,0.000518179737094201);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.10630428791046,0) rectangle (axis cs:-1.07806766033173,0.0020727189483768);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.07806766033173,0) rectangle (axis cs:-1.04983103275299,0.0015545392112826);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.04983103275299,0) rectangle (axis cs:-1.02159440517426,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.02159428596497,0) rectangle (axis cs:-0.99335777759552,0.00103636166184231);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.993357837200165,0) rectangle (axis cs:-0.965121209621429,0.0010363594741884);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.965121209621429,0) rectangle (axis cs:-0.936884582042694,0.00362725815965941);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.936884582042694,0) rectangle (axis cs:-0.908647954463959,0.0005181797370942);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.908647954463959,0) rectangle (axis cs:-0.880411326885223,0.00466361763384781);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.880411326885223,0) rectangle (axis cs:-0.852174818515778,0.00103636166184231);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.852174758911133,0) rectangle (axis cs:-0.823938131332397,0.0020727189483768);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.823938131332397,0) rectangle (axis cs:-0.795701503753662,0.00621815684513041);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.795701503753662,0) rectangle (axis cs:-0.767464876174927,0.0227999084321448);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.767464876174927,0) rectangle (axis cs:-0.739228248596191,0.00310907842256521);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.739228248596191,0) rectangle (axis cs:-0.710991621017456,0.002590898685471);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.710991621017456,0) rectangle (axis cs:-0.682754993438721,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.682754933834076,0) rectangle (axis cs:-0.65451842546463,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.65451842546463,0) rectangle (axis cs:-0.626281797885895,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.626281797885895,0) rectangle (axis cs:-0.598045170307159,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.598045170307159,0) rectangle (axis cs:-0.569808542728424,0.000518179737094199);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.569808542728424,0) rectangle (axis cs:-0.541571915149689,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.541571915149689,0) rectangle (axis cs:-0.513335287570953,0.000518179737094199);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.513335287570953,0) rectangle (axis cs:-0.485098659992218,0.00310908170404261);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.485098719596863,0) rectangle (axis cs:-0.456862092018127,0.0124363268161704);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.456862092018127,0) rectangle (axis cs:-0.428625464439392,0.0248726273805216);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.428625464439392,0) rectangle (axis cs:-0.400388836860657,0.0108817744789782);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.400388836860657,0) rectangle (axis cs:-0.372152209281921,0.0113999542160724);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.372152209281921,0) rectangle (axis cs:-0.343915581703186,0.0632179946488663);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.343915611505508,0) rectangle (axis cs:-0.315678983926773,0.136281270855775);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.315678983926773,0) rectangle (axis cs:-0.287442356348038,0.492270750239491);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.28744238615036,0) rectangle (axis cs:-0.259205758571625,1.0140788158019);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.259205758571625,0) rectangle (axis cs:-0.230969130992889,1.03739583366259);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.230969130992889,0) rectangle (axis cs:-0.202732503414154,1.72087581503823);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.202732518315315,0) rectangle (axis cs:-0.17449589073658,1.78927463218628);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.174495905637741,0) rectangle (axis cs:-0.146259278059006,1.68823047437355);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.146259278059006,0) rectangle (axis cs:-0.11802265048027,1.80119324140638);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.118022665381432,0) rectangle (axis cs:-0.0897860378026962,2.43026424948188);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.0897860527038574,0) rectangle (axis cs:-0.0615494251251221,1.83539311307865);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.0615494325757027,0) rectangle (axis cs:-0.0333128049969673,1.55402164661702);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.0333128124475479,0) rectangle (axis cs:-0.00507618486881256,1.57941225541042);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.00507619418203831,0) rectangle (axis cs:0.023160433396697,1.91571111989211);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0231604240834713,0) rectangle (axis cs:0.0513970516622066,2.08152869045351);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0513970404863358,0) rectangle (axis cs:0.0796336680650711,2.10329210784479);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0796336606144905,0) rectangle (axis cs:0.107870288193226,2.16547426409057);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.107870280742645,0) rectangle (axis cs:0.136106908321381,1.71102949188505);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.136106908321381,0) rectangle (axis cs:0.164343535900116,1.26384104573269);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.164343506097794,0) rectangle (axis cs:0.192580133676529,1.03325094103771);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.192580133676529,0) rectangle (axis cs:0.220816761255264,0.839451174092606);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.220816761255264,0) rectangle (axis cs:0.249053388834,0.574661631700511);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.249053359031677,0) rectangle (axis cs:0.277289986610413,0.43889846893628);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.277289986610413,0) rectangle (axis cs:0.305526614189148,0.247171734593934);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.305526614189148,0) rectangle (axis cs:0.333763241767883,0.0849814768834491);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.333763241767883,0) rectangle (axis cs:0.361999869346619,0.130063251285783);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.361999839544296,0) rectangle (axis cs:0.390236467123032,0.048708895286854);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.390236467123032,0) rectangle (axis cs:0.418473094701767,0.0704724442448104);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.418473064899445,0) rectangle (axis cs:0.44670969247818,0.0191726705082615);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.44670969247818,0) rectangle (axis cs:0.474946320056915,0.00621815684512939);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.474946320056915,0) rectangle (axis cs:0.503182947635651,0.00725451631931762);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.503182947635651,0) rectangle (axis cs:0.531419575214386,0.0248726273805246);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.531419575214386,0) rectangle (axis cs:0.559656083583832,0.0849816562710686);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.559656143188477,0) rectangle (axis cs:0.587892770767212,0.0673633658222457);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.587892770767212,0) rectangle (axis cs:0.616129398345947,0.32800777358063);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.616129398345947,0) rectangle (axis cs:0.644366025924683,0.500043446295905);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.644366025924683,0) rectangle (axis cs:0.672602653503418,0.326971414106438);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.672602653503418,0) rectangle (axis cs:0.700839281082153,0.577252227122941);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.700839281082153,0) rectangle (axis cs:0.729075908660889,0.41661650862374);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.729075968265533,0) rectangle (axis cs:0.757312476634979,0.255981330475052);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.757312476634979,0) rectangle (axis cs:0.785549104213715,0.30831694357105);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.785549104213715,0) rectangle (axis cs:0.81378573179245,0.338371368322512);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.81378573179245,0) rectangle (axis cs:0.842022359371185,0.062181568451301);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.842022359371185,0) rectangle (axis cs:0.870258986949921,0.0238362679063329);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.870258986949921,0) rectangle (axis cs:0.898495614528656,0.0305726044885546);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.898495614528656,0) rectangle (axis cs:0.926732122898102,0.0440453706282966);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.926732182502747,0) rectangle (axis cs:0.954968810081482,0.00777269605641351);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.954968810081482,0) rectangle (axis cs:0.983205437660217,0.00518179737094471);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.983205437660217,0) rectangle (axis cs:1.01144206523895,0.0025908986854688);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.01144206523895,0) rectangle (axis cs:1.03967869281769,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.03967869281769,0) rectangle (axis cs:1.06791532039642,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.06791532039642,0) rectangle (axis cs:1.09615194797516,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.09615194797516,0) rectangle (axis cs:1.12438857555389,0.000518179737092339);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.12438857555389,0) rectangle (axis cs:1.15262520313263,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.15262532234192,0) rectangle (axis cs:1.18086183071136,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.18086171150208,0) rectangle (axis cs:1.20909833908081,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.20909833908081,0) rectangle (axis cs:1.23733496665955,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.23733496665955,0) rectangle (axis cs:1.26557159423828,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.26557159423828,0) rectangle (axis cs:1.29380822181702,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.29380822181702,0) rectangle (axis cs:1.32204484939575,0.00414543789675292);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.32204484939575,0) rectangle (axis cs:1.35028147697449,0.00466361763384526);

\nextgroupplot[
tick align=inside,
tick pos=left,
title={Left Hip},
xticklabels={,,},
yticklabels={,,},
title style = {font=\footnotesize},
x grid style={darkgray176},
xmin=-1, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=3,
ytick style={color=black}, title style={yshift=-1.6ex}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.34384965896606,0) rectangle (axis cs:-1.31831419467926,0.000941171923279871);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.31831419467926,0) rectangle (axis cs:-1.29277861118317,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.29277873039246,0) rectangle (axis cs:-1.26724326610565,0.000941171923279871);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.26724314689636,0) rectangle (axis cs:-1.24170756340027,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.24170756340027,0) rectangle (axis cs:-1.21617209911346,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.21617221832275,0) rectangle (axis cs:-1.19063675403595,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.19063663482666,0) rectangle (axis cs:-1.16510105133057,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.16510105133057,0) rectangle (axis cs:-1.13956558704376,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.13956558704376,0) rectangle (axis cs:-1.11403000354767,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.11403012275696,0) rectangle (axis cs:-1.08849465847015,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.08849453926086,0) rectangle (axis cs:-1.06295907497406,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.06295907497406,0) rectangle (axis cs:-1.03742349147797,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.03742361068726,0) rectangle (axis cs:-1.01188814640045,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.01188802719116,0) rectangle (axis cs:-0.986352443695068,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.986352562904358,0) rectangle (axis cs:-0.960816979408264,0.00282350917923058);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.960816979408264,0) rectangle (axis cs:-0.93528151512146,0.00847054730951884);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.93528151512146,0) rectangle (axis cs:-0.909745931625366,0.00376467890564077);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.909746050834656,0) rectangle (axis cs:-0.884210467338562,0.0122352064433325);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.884210467338562,0) rectangle (axis cs:-0.858674883842468,0.00564701835846116);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.858675003051758,0) rectangle (axis cs:-0.833139419555664,0.00188233945282038);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.833139419555664,0) rectangle (axis cs:-0.80760395526886,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.80760395526886,0) rectangle (axis cs:-0.782068371772766,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.782068490982056,0) rectangle (axis cs:-0.756532907485962,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.756532907485962,0) rectangle (axis cs:-0.730997323989868,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.730997443199158,0) rectangle (axis cs:-0.705461859703064,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.705461859703064,0) rectangle (axis cs:-0.67992639541626,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.67992639541626,0) rectangle (axis cs:-0.654390811920166,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.654390931129456,0) rectangle (axis cs:-0.628855347633362,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.628855347633362,0) rectangle (axis cs:-0.603319764137268,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.603319823741913,0) rectangle (axis cs:-0.577784359455109,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.577784419059753,0) rectangle (axis cs:-0.55224883556366,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.55224883556366,0) rectangle (axis cs:-0.526713252067566,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.526713371276855,0) rectangle (axis cs:-0.501177787780762,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.501177787780762,0) rectangle (axis cs:-0.475642323493958,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.475642323493958,0) rectangle (axis cs:-0.450106739997864,0.000941169726410195);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.450106739997864,0) rectangle (axis cs:-0.42457127571106,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.424571305513382,0) rectangle (axis cs:-0.399035722017288,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.399035751819611,0) rectangle (axis cs:-0.373500287532806,0.00282351247453125);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.373500287532806,0) rectangle (axis cs:-0.347964704036713,0.00564701835846115);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.347964704036713,0) rectangle (axis cs:-0.322429239749908,0.003764683299375);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.322429269552231,0) rectangle (axis cs:-0.296893686056137,0.0131763761697427);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.296893745660782,0) rectangle (axis cs:-0.271358162164688,0.0112940367169223);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.27135819196701,0) rectangle (axis cs:-0.245822727680206,0.232469193736406);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.245822668075562,0) rectangle (axis cs:-0.220287203788757,0.602348976401056);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.220287173986435,0) rectangle (axis cs:-0.194751709699631,0.719995260854388);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.194751709699631,0) rectangle (axis cs:-0.169216126203537,0.4894082577333);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.169216126203537,0) rectangle (axis cs:-0.143680661916733,1.11999262799571);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.14368063211441,0) rectangle (axis cs:-0.118145167827606,1.15387475791827);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.118145115673542,0) rectangle (axis cs:-0.0926096513867378,2.48563069792998);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.0926096066832542,0) rectangle (axis cs:-0.06707414239645,2.16280929339004);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.0670740976929665,0) rectangle (axis cs:-0.0415386334061623,2.46774846269308);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.0415385887026787,0) rectangle (axis cs:-0.0160031244158745,2.53551235264075);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.0160030759871006,0) rectangle (axis cs:0.0095323882997036,3.26774295861567);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.00953243672847748,0) rectangle (axis cs:0.0350679010152817,3.86820955066543);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0350679457187653,0) rectangle (axis cs:0.0606034100055695,2.4508073977318);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.060603454709053,0) rectangle (axis cs:0.0861389189958572,1.93128140558589);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0861389636993408,0) rectangle (axis cs:0.111674427986145,2.47904178268231);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.111674480140209,0) rectangle (axis cs:0.137209951877594,1.4230494567475);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.137209981679916,0) rectangle (axis cs:0.162745445966721,0.89881761322345);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.162745505571365,0) rectangle (axis cs:0.18828096985817,1.66398904730791);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.188280999660492,0) rectangle (axis cs:0.213816463947296,0.705877706719988);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.213816523551941,0) rectangle (axis cs:0.239351987838745,0.14870490354901);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.239352017641068,0) rectangle (axis cs:0.264887481927872,0.0385879813006937);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.264887481927872,0) rectangle (axis cs:0.290423065423965,0.047058486320509);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.290423035621643,0) rectangle (axis cs:0.315958499908447,0.0498820537167219);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.315958499908447,0) rectangle (axis cs:0.341494083404541,0.0630583716694844);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.341494023799896,0) rectangle (axis cs:0.36702960729599,0.0291762615187139);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.36702960729599,0) rectangle (axis cs:0.392565071582794,0.015058733197499);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.392565041780472,0) rectangle (axis cs:0.418100625276566,0.000941169726409896);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.418100595474243,0) rectangle (axis cs:0.443636059761047,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.443636059761047,0) rectangle (axis cs:0.469171643257141,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.469171643257141,0) rectangle (axis cs:0.494707107543945,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.494707107543945,0) rectangle (axis cs:0.520242691040039,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.52024257183075,0) rectangle (axis cs:0.545778155326843,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.545778155326843,0) rectangle (axis cs:0.571313738822937,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.571313679218292,0) rectangle (axis cs:0.596849143505096,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.596849083900452,0) rectangle (axis cs:0.622384667396545,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.622384667396545,0) rectangle (axis cs:0.647920250892639,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.64792013168335,0) rectangle (axis cs:0.673455715179443,0.000941169726409896);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.673455715179443,0) rectangle (axis cs:0.698991179466248,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.698991179466248,0) rectangle (axis cs:0.724526762962341,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.724526643753052,0) rectangle (axis cs:0.750062227249146,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.750062227249146,0) rectangle (axis cs:0.775597810745239,0.0122352064433358);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.77559769153595,0) rectangle (axis cs:0.801133275032043,0.0564701835846151);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.801133275032043,0) rectangle (axis cs:0.826668739318848,0.954348330205789);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.826668739318848,0) rectangle (axis cs:0.852204322814941,1.3477550482194);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.852204203605652,0) rectangle (axis cs:0.877739787101746,1.82022225087731);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.877739787101746,0) rectangle (axis cs:0.903275370597839,0.352938647403825);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.903275310993195,0) rectangle (axis cs:0.928810775279999,0.511056354340973);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.928810715675354,0) rectangle (axis cs:0.954346299171448,0.513878670619967);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.954346299171448,0) rectangle (axis cs:0.979881882667542,0.0432938074148694);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.979881763458252,0) rectangle (axis cs:1.00541734695435,0.0649407111223042);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.00541734695435,0) rectangle (axis cs:1.03095281124115,0.15717571118774);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.03095281124115,0) rectangle (axis cs:1.05648839473724,0.108234265898339);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.05648827552795,0) rectangle (axis cs:1.08202373981476,0.0150587507724751);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.08202385902405,0) rectangle (axis cs:1.10755932331085,0.0159999226957552);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.10755932331085,0) rectangle (axis cs:1.13309490680695,0.015999848002366);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.13309478759766,0) rectangle (axis cs:1.15863025188446,0.0150587507724751);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.15863037109375,0) rectangle (axis cs:1.18416595458984,0.0178821830614666);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.18416595458984,0) rectangle (axis cs:1.20970141887665,0.0122352350026418);

\nextgroupplot[
tick align=inside,
tick pos=left,
title={Right Ankle},
xticklabels={,,},
yticklabels={,,},
title style = {font=\footnotesize},
x grid style={darkgray176},
xmin=-1, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=3,
ytick style={color=black}, title style={yshift=-1.6ex}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.36670804023743,0) rectangle (axis cs:-1.34099781513214,0.000361400731286673);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.34099769592285,0) rectangle (axis cs:-1.31528747081757,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.31528759002686,0) rectangle (axis cs:-1.28957736492157,0.000361400731286673);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.28957736492157,0) rectangle (axis cs:-1.26386702060699,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.26386690139771,0) rectangle (axis cs:-1.23815667629242,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.23815679550171,0) rectangle (axis cs:-1.21244657039642,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.21244645118713,0) rectangle (axis cs:-1.18673622608185,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.18673634529114,0) rectangle (axis cs:-1.16102612018585,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.16102600097656,0) rectangle (axis cs:-1.13531577587128,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.13531589508057,0) rectangle (axis cs:-1.10960566997528,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.10960566997528,0) rectangle (axis cs:-1.08389532566071,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.08389520645142,0) rectangle (axis cs:-1.05818498134613,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.05818510055542,0) rectangle (axis cs:-1.03247487545013,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.03247475624084,0) rectangle (axis cs:-1.00676453113556,0.000361400731286673);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.00676465034485,0) rectangle (axis cs:-0.981054425239563,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.981054425239563,0) rectangle (axis cs:-0.955344200134277,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.955344200134277,0) rectangle (axis cs:-0.929633855819702,0.00216839936066667);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.929633915424347,0) rectangle (axis cs:-0.903923690319061,0.00252980511900671);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.903923690319061,0) rectangle (axis cs:-0.878213465213776,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.87821352481842,0) rectangle (axis cs:-0.852503180503845,0.00433679872133334);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.852503180503845,0) rectangle (axis cs:-0.82679295539856,0.0039754080441534);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.82679295539856,0) rectangle (axis cs:-0.801082730293274,0.000361400731286673);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.801082730293274,0) rectangle (axis cs:-0.775372505187988,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.775372505187988,0) rectangle (axis cs:-0.749662160873413,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.749662220478058,0) rectangle (axis cs:-0.723951995372772,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.723951995372772,0) rectangle (axis cs:-0.698241770267487,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.698241829872131,0) rectangle (axis cs:-0.672531485557556,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.672531485557556,0) rectangle (axis cs:-0.646821260452271,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.646821260452271,0) rectangle (axis cs:-0.621111035346985,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.621111035346985,0) rectangle (axis cs:-0.595400810241699,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.595400810241699,0) rectangle (axis cs:-0.569690465927124,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.569690525531769,0) rectangle (axis cs:-0.543980300426483,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.543980300426483,0) rectangle (axis cs:-0.518270075321198,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.518270075321198,0) rectangle (axis cs:-0.492559850215912,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.492559790611267,0) rectangle (axis cs:-0.466849565505981,0.00216840187419044);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.466849565505981,0) rectangle (axis cs:-0.441139340400696,0.00831221681959347);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.441139340400696,0) rectangle (axis cs:-0.41542911529541,0.0068666059349364);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.415429085493088,0) rectangle (axis cs:-0.389718860387802,0.00722801462573346);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.38971883058548,0) rectangle (axis cs:-0.364008605480194,0.0162630140564283);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.364008605480194,0) rectangle (axis cs:-0.338298380374908,0.0654135323628878);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.338298380374908,0) rectangle (axis cs:-0.312588155269623,0.112395497145538);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.312588095664978,0) rectangle (axis cs:-0.286877870559692,0.0715572618482846);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.286877870559692,0) rectangle (axis cs:-0.261167645454407,0.149258502021396);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.261167645454407,0) rectangle (axis cs:-0.235457420349121,0.37007413434957);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.235457390546799,0) rectangle (axis cs:-0.209747165441513,0.493311712292151);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.209747150540352,0) rectangle (axis cs:-0.184036925435066,0.752796850656448);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.184036910533905,0) rectangle (axis cs:-0.158326685428619,1.14997646044954);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.158326655626297,0) rectangle (axis cs:-0.132616430521011,1.50053496662052);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.132616430521011,0) rectangle (axis cs:-0.106906205415726,1.95445402203367);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.106906183063984,0) rectangle (axis cs:-0.0811959579586983,2.00468869456745);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.0811959430575371,0) rectangle (axis cs:-0.0554857179522514,2.51317922877628);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.0554857030510902,0) rectangle (axis cs:-0.0297754779458046,2.87963894066174);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.0297754593193531,0) rectangle (axis cs:-0.00406523421406746,4.45968211623652);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.00406521651893854,0) rectangle (axis cs:0.0216450095176697,4.5475024366778);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0216450244188309,0) rectangle (axis cs:0.0473552495241165,3.02564516872519);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0473552644252777,0) rectangle (axis cs:0.0730654895305634,1.96276623403566);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0730655044317245,0) rectangle (axis cs:0.0987757295370102,1.72821679455012);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.098775751888752,0) rectangle (axis cs:0.124485976994038,2.0292639300516);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.124485999345779,0) rectangle (axis cs:0.150196224451065,1.22948457525121);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.150196224451065,0) rectangle (axis cs:0.175906449556351,1.55691344802534);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.175906479358673,0) rectangle (axis cs:0.201616704463959,0.768337509401547);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.201616704463959,0) rectangle (axis cs:0.227326929569244,0.45066645071671);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.227326959371567,0) rectangle (axis cs:0.253037184476852,0.346944500952723);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.253037214279175,0) rectangle (axis cs:0.27874743938446,0.23129619991365);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.27874743938446,0) rectangle (axis cs:0.304457664489746,0.0997466018351219);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.304457664489746,0) rectangle (axis cs:0.330167889595032,0.0711958615359194);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.330167949199677,0) rectangle (axis cs:0.355878174304962,0.0354172306117775);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.355878174304962,0) rectangle (axis cs:0.381588399410248,0.0191542387581904);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.381588399410248,0) rectangle (axis cs:0.407298624515533,0.0112034096833185);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.407298654317856,0) rectangle (axis cs:0.433008879423141,0.00542101096930026);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.433008909225464,0) rectangle (axis cs:0.45871913433075,0.00758940655966711);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.45871913433075,0) rectangle (axis cs:0.484429359436035,0.00072280146257242);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.484429359436035,0) rectangle (axis cs:0.510139584541321,0.00036140073128621);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.510139584541321,0) rectangle (axis cs:0.535849928855896,0.00144559957377766);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.535849869251251,0) rectangle (axis cs:0.561560094356537,0.00144560292514484);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.561560094356537,0) rectangle (axis cs:0.587270319461823,0.00397540804415542);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.587270259857178,0) rectangle (axis cs:0.612980604171753,0.0480661858281124);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.612980604171753,0) rectangle (axis cs:0.638690829277039,0.104806212073136);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.638690829277039,0) rectangle (axis cs:0.664401054382324,0.353811315929654);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.664401054382324,0) rectangle (axis cs:0.69011127948761,0.319478246457422);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.69011127948761,0) rectangle (axis cs:0.715821623802185,0.228404732656891);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.71582156419754,0) rectangle (axis cs:0.741531789302826,0.238524482649204);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.741531789302826,0) rectangle (axis cs:0.767242014408112,0.0968553959848251);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.767241954803467,0) rectangle (axis cs:0.792952299118042,0.296709312517891);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.792952299118042,0) rectangle (axis cs:0.818662524223328,0.205998416833403);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.818662524223328,0) rectangle (axis cs:0.844372749328613,0.202384409520533);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.844372749328613,0) rectangle (axis cs:0.870082974433899,0.0104806212073143);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.870082974433899,0) rectangle (axis cs:0.895793318748474,0.0513187848691103);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.895793259143829,0) rectangle (axis cs:0.921503484249115,0.0285506577716461);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.921503484249115,0) rectangle (axis cs:0.947213709354401,0.0173472351017594);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.947213709354401,0) rectangle (axis cs:0.972923934459686,0.00144560292514484);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.972923874855042,0) rectangle (axis cs:0.998634219169617,0.000361399893442638);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.998634278774261,0) rectangle (axis cs:1.0243444442749,0.00650521316315888);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.0243444442749,0) rectangle (axis cs:1.05005466938019,0.00469820950672784);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.05005478858948,0) rectangle (axis cs:1.07576501369476,0.00614381243187268);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.07576489448547,0) rectangle (axis cs:1.10147511959076,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.10147511959076,0) rectangle (axis cs:1.12718546390533,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.12718558311462,0) rectangle (axis cs:1.15289580821991,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.15289568901062,0) rectangle (axis cs:1.17860591411591,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.1786060333252,0) rectangle (axis cs:1.20431625843048,0.00614381243187268);


\nextgroupplot[
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xmin=-1, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Density},
ymin=0, ymax=3,
y label style ={font=\footnotesize, yshift=-4ex, xshift=1ex},
ytick style={color=black},
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.24174308776855,0) rectangle (axis cs:-1.214430809021,0.00105099661019976);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.214430809021,0) rectangle (axis cs:-1.18711864948273,0.0189180215546594);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.18711864948273,0) rectangle (axis cs:-1.15980637073517,0.103523166104676);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.15980648994446,0) rectangle (axis cs:-1.13249433040619,0.163430686208307);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.1324942111969,0) rectangle (axis cs:-1.10518193244934,0.100370176274077);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.10518193244934,0) rectangle (axis cs:-1.07786977291107,0.0530755604727944);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.07786977291107,0) rectangle (axis cs:-1.05055749416351,0.0467693491538893);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.0505576133728,0) rectangle (axis cs:-1.02324545383453,0.160277682615864);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.02324533462524,0) rectangle (axis cs:-0.995933055877686,0.256968671193841);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.995933055877686,0) rectangle (axis cs:-0.968620777130127,0.311095675535282);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.968620896339417,0) rectangle (axis cs:-0.941308617591858,0.523397454110035);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.941308617591858,0) rectangle (axis cs:-0.913996338844299,0.755668211857661);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.913996458053589,0) rectangle (axis cs:-0.88668417930603,0.749887717886566);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.88668417930603,0) rectangle (axis cs:-0.859371900558472,0.665282306127815);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.859372019767761,0) rectangle (axis cs:-0.832059741020203,0.685776784752606);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.832059741020203,0) rectangle (axis cs:-0.804747462272644,0.674741296262335);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.804747581481934,0) rectangle (axis cs:-0.777435302734375,0.64373682859919);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.777435302734375,0) rectangle (axis cs:-0.750123023986816,0.707322262281232);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.750123143196106,0) rectangle (axis cs:-0.722810864448547,0.788774677328477);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.722810864448547,0) rectangle (axis cs:-0.695498585700989,0.857615105529696);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.695498704910278,0) rectangle (axis cs:-0.66818642616272,0.626920846137823);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.66818642616272,0) rectangle (axis cs:-0.640874147415161,0.57016690533071);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.640874266624451,0) rectangle (axis cs:-0.613561987876892,0.610630363128374);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.613561987876892,0) rectangle (axis cs:-0.586249709129333,0.729393239261775);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.586249828338623,0) rectangle (axis cs:-0.558937549591064,0.73727573104054);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.558937549591064,0) rectangle (axis cs:-0.531625270843506,0.601695559339362);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.531625270843506,0) rectangle (axis cs:-0.504312992095947,0.518142459590859);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.504313051700592,0) rectangle (axis cs:-0.477000892162323,0.511837024669955);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.477000892162323,0) rectangle (axis cs:-0.449688613414764,0.245408244045569);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.449688673019409,0) rectangle (axis cs:-0.422376394271851,0.316350324861917);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.422376424074173,0) rectangle (axis cs:-0.395064145326614,0.633752339012753);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.395064204931259,0) rectangle (axis cs:-0.367751926183701,0.745683722271224);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.367751985788345,0) rectangle (axis cs:-0.340439707040787,0.487663491379632);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.340439766645432,0) rectangle (axis cs:-0.313127487897873,0.299534687593093);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.313127547502518,0) rectangle (axis cs:-0.285815268754959,0.265902722670358);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.285815328359604,0) rectangle (axis cs:-0.258503049612045,0.313197673342952);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.25850310921669,0) rectangle (axis cs:-0.231190830469131,0.183924707824474);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.231190875172615,0) rectangle (axis cs:-0.203878596425056,0.125068869556415);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.203878656029701,0) rectangle (axis cs:-0.176566377282143,0.402007080717045);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.176566421985626,0) rectangle (axis cs:-0.149254143238068,1.65269487459419);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.149254202842712,0) rectangle (axis cs:-0.121941924095154,3.03160633811325);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.121941983699799,0) rectangle (axis cs:-0.09462970495224,2.48613790702267);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.0946297645568848,0) rectangle (axis cs:-0.0673174858093262,0.182873759380691);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.0673175379633904,0) rectangle (axis cs:-0.0400052592158318,0.134002360239016);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.0400053188204765,0) rectangle (axis cs:-0.0126930400729179,0.06200892686849);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.0126930931583047,0) rectangle (axis cs:0.0146191855892539,0.080926904557181);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.014619130641222,0) rectangle (axis cs:0.0419314093887806,0.0987938834853921);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0419313535094261,0) rectangle (axis cs:0.0692436322569847,0.140833833904708);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0692435801029205,0) rectangle (axis cs:0.0965558588504791,0.24540817709995);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0965557992458344,0) rectangle (axis cs:0.123868077993393,1.2911521533618);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.123868018388748,0) rectangle (axis cs:0.151180297136307,1.33949810293823);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.151180237531662,0) rectangle (axis cs:0.178492516279221,0.551248925061675);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.178492456674576,0) rectangle (axis cs:0.205804735422134,0.296381529180007);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.205804690718651,0) rectangle (axis cs:0.233116969466209,0.193383798305717);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.233116924762726,0) rectangle (axis cs:0.260429203510284,0.206521171928621);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.26042914390564,0) rectangle (axis cs:0.287741422653198,0.301636685400762);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.287741363048553,0) rectangle (axis cs:0.315053641796112,0.264851723766522);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.315053582191467,0) rectangle (axis cs:0.342365860939026,0.177093315296268);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.342365801334381,0) rectangle (axis cs:0.36967808008194,0.585931888888243);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.369678020477295,0) rectangle (axis cs:0.396990299224854,0.38939509387102);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.396990239620209,0) rectangle (axis cs:0.424302518367767,0.594865379570845);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.424302458763123,0) rectangle (axis cs:0.451614737510681,0.465592514399088);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.451614677906036,0) rectangle (axis cs:0.478926956653595,0.458760520937627);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.478926926851273,0) rectangle (axis cs:0.506239175796509,0.458235522072236);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.506239175796509,0) rectangle (axis cs:0.533551454544067,0.554401921773177);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.533551335334778,0) rectangle (axis cs:0.560863614082336,0.502902975485242);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.560863614082336,0) rectangle (axis cs:0.588175892829895,0.377308606476916);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.588175773620605,0) rectangle (axis cs:0.615488052368164,0.378885104832669);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.615488052368164,0) rectangle (axis cs:0.642800331115723,0.403058079620884);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.642800211906433,0) rectangle (axis cs:0.670112490653992,0.220709769805438);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.670112490653992,0) rectangle (axis cs:0.69742476940155,0.283244204583646);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.697424650192261,0) rectangle (axis cs:0.724736928939819,0.266953721574197);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.724736928939819,0) rectangle (axis cs:0.752049207687378,0.16290483009449);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.752049088478088,0) rectangle (axis cs:0.779361367225647,0.129272865171757);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.779361367225647,0) rectangle (axis cs:0.806673645973206,0.0593813084762829);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.806673645973206,0) rectangle (axis cs:0.833985924720764,0.0856564106625868);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.833985805511475,0) rectangle (axis cs:0.861298084259033,0.0225964764324615);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.861298084259033,0) rectangle (axis cs:0.888610363006592,0.0320554665669803);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.888610243797302,0) rectangle (axis cs:0.915922522544861,0.0273259714997209);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.915922522544861,0) rectangle (axis cs:0.943234801292419,0.016290483009449);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.94323468208313,0) rectangle (axis cs:0.970546960830688,0.0189179802690376);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.970546960830688,0) rectangle (axis cs:0.997859239578247,0.0346829638265689);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.997859120368958,0) rectangle (axis cs:1.02517139911652,0.0168159824613667);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.02517139911652,0) rectangle (axis cs:1.05248367786407,0.0252239186447909);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.05248355865479,0) rectangle (axis cs:1.07979571819305,0.0289025329307293);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.07979583740234,0) rectangle (axis cs:1.1071081161499,0.0147139525427988);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.1071081161499,0) rectangle (axis cs:1.13442027568817,0.0215455245483653);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.13442027568817,0) rectangle (axis cs:1.16173255443573,0.0183924406784968);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.16173243522644,0) rectangle (axis cs:1.18904459476471,0.00998451137606793);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.189044713974,0) rectangle (axis cs:1.21635699272156,0.00998446779689743);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.21635699272156,0) rectangle (axis cs:1.24366915225983,0.00157650179622237);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.24366915225983,0) rectangle (axis cs:1.27098143100739,0.00525498305099603);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.2709813117981,0) rectangle (axis cs:1.29829347133636,0.00105100119748158);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.29829359054565,0) rectangle (axis cs:1.32560586929321,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.32560586929321,0) rectangle (axis cs:1.35291802883148,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.35291802883148,0) rectangle (axis cs:1.38023030757904,0.000525498305101735);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.38023018836975,0) rectangle (axis cs:1.40754234790802,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.40754246711731,0) rectangle (axis cs:1.43485474586487,0.000525498305101735);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.43485474586487,0) rectangle (axis cs:1.46216690540314,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.46216690540314,0) rectangle (axis cs:1.4894791841507,0.000525498305101735);

\nextgroupplot[
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xmin=-1, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=3,
ytick style={color=black},
yticklabels={,,},
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.47579264640808,0) rectangle (axis cs:-1.44487404823303,0.00234134813118175);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.44487404823303,0) rectangle (axis cs:-1.41395533084869,0.00117066955197468);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.41395533084869,0) rectangle (axis cs:-1.38303673267365,0.000780449377060585);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.38303673267365,0) rectangle (axis cs:-1.3521181344986,0.000780449377060585);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.35211801528931,0) rectangle (axis cs:-1.32119929790497,0.0171698200956286);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.32119941711426,0) rectangle (axis cs:-1.29028081893921,0.0370713454103778);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.29028081893921,0) rectangle (axis cs:-1.25936222076416,0.0378517947874383);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.25936222076416,0) rectangle (axis cs:-1.22844350337982,0.0581432544147423);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.22844350337982,0) rectangle (axis cs:-1.19752490520477,0.107702014034361);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.19752478599548,0) rectangle (axis cs:-1.16660606861115,0.138139007133012);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.16660618782043,0) rectangle (axis cs:-1.13568758964539,0.13384706816589);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.13568758964539,0) rectangle (axis cs:-1.10476899147034,0.129944821280587);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.10476899147034,0) rectangle (axis cs:-1.073850274086,0.169747085036328);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.073850274086,0) rectangle (axis cs:-1.04293167591095,0.223988971216388);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.04293167591095,0) rectangle (axis cs:-1.0120130777359,0.212282230560479);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.0120130777359,0) rectangle (axis cs:-0.981094479560852,0.220476523986604);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.981094360351562,0) rectangle (axis cs:-0.950175762176514,0.28993638464079);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.950175762176514,0) rectangle (axis cs:-0.919257164001465,0.343006839972079);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.91925710439682,0) rectangle (axis cs:-0.888338506221771,0.470610974367532);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.888338446617126,0) rectangle (axis cs:-0.857419848442078,0.492072383623198);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.857419848442078,0) rectangle (axis cs:-0.826501250267029,0.569336723002575);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.826501190662384,0) rectangle (axis cs:-0.795582592487335,0.593531751254574);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.79558253288269,0) rectangle (axis cs:-0.764663934707642,0.466317603830073);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.764663934707642,0) rectangle (axis cs:-0.733745336532593,0.469049171383889);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.733745217323303,0) rectangle (axis cs:-0.702826619148254,0.630601880995312);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.702826619148254,0) rectangle (axis cs:-0.671908020973206,0.542802541745637);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.671908020973206,0) rectangle (axis cs:-0.640989422798157,0.428856105949164);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.640989303588867,0) rectangle (axis cs:-0.610070705413818,0.513144476181211);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.610070705413818,0) rectangle (axis cs:-0.57915210723877,0.836641732208946);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.57915210723877,0) rectangle (axis cs:-0.548233509063721,0.517046715543804);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.548233389854431,0) rectangle (axis cs:-0.517314791679382,0.569336723002575);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.517314791679382,0) rectangle (axis cs:-0.486396193504333,0.485048820306391);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.486396133899689,0) rectangle (axis cs:-0.45547753572464,0.425734724822423);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.455477505922318,0) rectangle (axis cs:-0.424558907747269,0.367200724020167);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.424558877944946,0) rectangle (axis cs:-0.393640279769897,0.44017302438102);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.393640220165253,0) rectangle (axis cs:-0.362721621990204,0.424954276197633);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.362721592187881,0) rectangle (axis cs:-0.331802994012833,0.257157573994995);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.33180296421051,0) rectangle (axis cs:-0.300884366035461,0.375005564211135);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.300884306430817,0) rectangle (axis cs:-0.269965708255768,0.719963162398733);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.269965648651123,0) rectangle (axis cs:-0.239047050476074,0.498706671240198);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.239047020673752,0) rectangle (axis cs:-0.208128422498703,0.6032864962094);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.208128392696381,0) rectangle (axis cs:-0.177209794521332,0.758985921815835);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.177209749817848,0) rectangle (axis cs:-0.146291151642799,0.786301989474961);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.146291106939316,0) rectangle (axis cs:-0.115372508764267,0.983755017428136);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.115372471511364,0) rectangle (axis cs:-0.0844538733363152,0.797227885999874);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.0844538286328316,0) rectangle (axis cs:-0.0535352304577827,0.386321929630355);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.0535351894795895,0) rectangle (axis cs:-0.0226165913045406,0.328178508329529);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.0226165503263474,0) rectangle (axis cs:0.00830204784870148,0.625919570835446);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.00830208882689476,0) rectangle (axis cs:0.0392206870019436,0.690306517520732);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0392207279801369,0) rectangle (axis cs:0.0701393261551857,0.594701637127944);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0701393708586693,0) rectangle (axis cs:0.101057969033718,0.588457979484978);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.101058013737202,0) rectangle (axis cs:0.13197660446167,0.98687681042275);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.131976649165154,0) rectangle (axis cs:0.162895247340202,1.21593895742133);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.162895292043686,0) rectangle (axis cs:0.193813890218735,1.31778686785197);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.193813920021057,0) rectangle (axis cs:0.224732518196106,1.20930456128909);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.22473256289959,0) rectangle (axis cs:0.2556511759758,1.13047983300693);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.255651205778122,0) rectangle (axis cs:0.286569803953171,0.701232413458278);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.286569833755493,0) rectangle (axis cs:0.317488431930542,0.407784406452276);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.317488491535187,0) rectangle (axis cs:0.348407089710236,0.43080722563046);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.34840714931488,0) rectangle (axis cs:0.379325747489929,0.414418219762982);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.379325747489929,0) rectangle (axis cs:0.410244345664978,0.268474326927432);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.410244405269623,0) rectangle (axis cs:0.441163003444672,0.449147750634655);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.441163063049316,0) rectangle (axis cs:0.472081661224365,0.33754403022126);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.472081691026688,0) rectangle (axis cs:0.503000259399414,0.396467519239629);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.503000378608704,0) rectangle (axis cs:0.533918976783752,0.542801495336931);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.533918976783752,0) rectangle (axis cs:0.564837574958801,0.502609398827015);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.564837574958801,0) rectangle (axis cs:0.59575617313385,0.544362391081968);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.59575629234314,0) rectangle (axis cs:0.626674890518188,0.245060631970951);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.626674890518188,0) rectangle (axis cs:0.657593488693237,0.204867961478403);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.657593488693237,0) rectangle (axis cs:0.688512086868286,0.141261064925931);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.688512206077576,0) rectangle (axis cs:0.719430804252625,0.0675087409728903);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.719430804252625,0) rectangle (axis cs:0.750349402427673,0.0776547130175267);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.750349402427673,0) rectangle (axis cs:0.781268000602722,0.115896509069064);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.781268119812012,0) rectangle (axis cs:0.812186717987061,0.0456562005423606);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.812186717987061,0) rectangle (axis cs:0.843105316162109,0.0405833676071481);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.843105316162109,0) rectangle (axis cs:0.874023914337158,0.0319983627732796);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.874024033546448,0) rectangle (axis cs:0.904942631721497,0.0214623164942722);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.904942631721497,0) rectangle (axis cs:0.935861229896545,0.0171698531954192);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.93586128950119,0) rectangle (axis cs:0.966779887676239,0.0148285381641529);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.966779947280884,0) rectangle (axis cs:0.997698545455933,0.0210720925580148);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.997698545455933,0) rectangle (axis cs:1.02861714363098,0.0140480887870922);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.02861714363098,0) rectangle (axis cs:1.05953586101532,0.0132675882557152);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.05953586101532,0) rectangle (axis cs:1.09045445919037,0.0113165159673798);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.09045445919037,0) rectangle (axis cs:1.12137305736542,0.0128774147215012);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.12137317657471,0) rectangle (axis cs:1.15229189395905,0.00585334775987434);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.15229177474976,0) rectangle (axis cs:1.1832103729248,0.0050729209508944);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.1832103729248,0) rectangle (axis cs:1.21412897109985,0.00546314563942474);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.21412897109985,0) rectangle (axis cs:1.24504768848419,0.0085849100478157);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.24504768848419,0) rectangle (axis cs:1.27596628665924,0.00312179750824271);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.27596640586853,0) rectangle (axis cs:1.30688512325287,0.000390223183991623);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.30688500404358,0) rectangle (axis cs:1.33780360221863,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.33780360221863,0) rectangle (axis cs:1.36872220039368,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.36872220039368,0) rectangle (axis cs:1.39964091777802,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.39964091777802,0) rectangle (axis cs:1.43055951595306,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.43055951595306,0) rectangle (axis cs:1.46147811412811,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.4614782333374,0) rectangle (axis cs:1.49239695072174,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.49239683151245,0) rectangle (axis cs:1.5233154296875,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.5233154296875,0) rectangle (axis cs:1.55423402786255,0.000390224688530338);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.55423402786255,0) rectangle (axis cs:1.58515274524689,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.58515274524689,0) rectangle (axis cs:1.61607134342194,0.000390224688530338);

\nextgroupplot[
tick align=inside,
tick pos=left,
yticklabels={,,},
x grid style={darkgray176},
xmin=-1, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=3,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.15649366378784,0) rectangle (axis cs:-1.1297402381897,0.0325863216415336);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.1297402381897,0) rectangle (axis cs:-1.10298681259155,0.0595327029989556);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.10298681259155,0) rectangle (axis cs:-1.07623338699341,0.0864790843563776);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.07623338699341,0) rectangle (axis cs:-1.04948008060455,0.0726928875705892);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.04948008060455,0) rectangle (axis cs:-1.02272665500641,0.0507594625570043);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.02272665500641,0) rectangle (axis cs:-0.995973229408264,0.0858524243248097);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.995973229408264,0) rectangle (axis cs:-0.96921980381012,0.202411190196449);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.96921980381012,0) rectangle (axis cs:-0.942466378211975,0.503834665380635);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.942466378211975,0) rectangle (axis cs:-0.915712952613831,0.796486674636011);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.915713012218475,0) rectangle (axis cs:-0.888959586620331,0.721912356366283);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.888959586620331,0) rectangle (axis cs:-0.862206161022186,0.670526233777711);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.862206161022186,0) rectangle (axis cs:-0.835452735424042,0.936230087162523);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.835452795028687,0) rectangle (axis cs:-0.808699369430542,0.905525763059823);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.808699369430542,0) rectangle (axis cs:-0.781945943832397,0.735698877060778);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.781945943832397,0) rectangle (axis cs:-0.755192518234253,0.697472615135132);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.755192518234253,0) rectangle (axis cs:-0.728439092636108,0.780191739302103);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.728439092636108,0) rectangle (axis cs:-0.701685667037964,1.02897806432127);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.701685726642609,0) rectangle (axis cs:-0.674932301044464,0.970696388898761);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.674932301044464,0) rectangle (axis cs:-0.64817887544632,0.721912356366282);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.648178935050964,0) rectangle (axis cs:-0.62142550945282,0.737580500430044);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.62142550945282,0) rectangle (axis cs:-0.594672083854675,1.31473274622957);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.594672083854675,0) rectangle (axis cs:-0.567918658256531,0.929336826815275);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.567918658256531,0) rectangle (axis cs:-0.541165232658386,0.412968960803282);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.541165232658386,0) rectangle (axis cs:-0.514411807060242,0.797739997491457);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.514411866664886,0) rectangle (axis cs:-0.487658441066742,1.15493443817974);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.487658441066742,0) rectangle (axis cs:-0.460905015468597,0.967564166571464);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.46090504527092,0) rectangle (axis cs:-0.434151619672775,0.555847448000776);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.434151649475098,0) rectangle (axis cs:-0.407398223876953,1.01080375691695);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.407398223876953,0) rectangle (axis cs:-0.380644798278809,0.822804621448725);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.380644798278809,0) rectangle (axis cs:-0.353891372680664,0.436782528562375);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.353891402482986,0) rectangle (axis cs:-0.327137976884842,0.397929120045649);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.327138006687164,0) rectangle (axis cs:-0.30038458108902,0.115305574254631);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.30038458108902,0) rectangle (axis cs:-0.273631155490875,0.0382262619256437);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.273631155490875,0) rectangle (axis cs:-0.246877729892731,0.04386625107513);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.246877759695053,0) rectangle (axis cs:-0.220124334096909,0.108412245844864);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.220124363899231,0) rectangle (axis cs:-0.193370938301086,0.097132358993953);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.193370938301086,0) rectangle (axis cs:-0.166617512702942,0.0770792268145577);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.166617542505264,0) rectangle (axis cs:-0.13986411690712,0.115305574254631);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.139864131808281,0) rectangle (axis cs:-0.113110706210136,0.636686769384394);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.113110721111298,0) rectangle (axis cs:-0.0863572955131531,1.42126613902439);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.0863573178648949,0) rectangle (axis cs:-0.0596038922667503,0.459342058984305);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.0596039071679115,0) rectangle (axis cs:-0.032850481569767,0.407329247393996);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.0328504964709282,0) rectangle (axis cs:-0.00609707087278366,0.490048451752511);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.00609708903357387,0) rectangle (axis cs:0.0206563360989094,0.602220667690748);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0206563174724579,0) rectangle (axis cs:0.0474097430706024,0.651100226112522);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0474097281694412,0) rectangle (axis cs:0.0741631537675858,0.495061700678857);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0741631388664246,0) rectangle (axis cs:0.100916564464569,0.670526607248579);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.100916549563408,0) rectangle (axis cs:0.127669975161552,0.991376998208366);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.127669960260391,0) rectangle (axis cs:0.154423385858536,0.476261889260673);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.154423356056213,0) rectangle (axis cs:0.181176781654358,0.272597265563675);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.181176781654358,0) rectangle (axis cs:0.207930207252502,0.241890906913973);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.20793017745018,0) rectangle (axis cs:0.234683603048325,0.172331604666692);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.234683588147163,0) rectangle (axis cs:0.261436998844147,0.252544274046826);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.261436998844147,0) rectangle (axis cs:0.288190424442291,0.157291667923555);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.288190424442291,0) rectangle (axis cs:0.314943850040436,0.283250649799417);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.314943820238113,0) rectangle (axis cs:0.341697245836258,0.273223773763629);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.341697216033936,0) rectangle (axis cs:0.36845064163208,0.376623098516482);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.36845064163208,0) rectangle (axis cs:0.395204067230225,1.09038845492824);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.395204067230225,0) rectangle (axis cs:0.421957492828369,0.97383077386791);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.421957433223724,0) rectangle (axis cs:0.448710858821869,0.847871967209318);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.448710858821869,0) rectangle (axis cs:0.475464284420013,0.55208748781137);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.475464284420013,0) rectangle (axis cs:0.502217710018158,0.696845955103562);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.502217650413513,0) rectangle (axis cs:0.528971076011658,0.52827558357054);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.528971076011658,0) rectangle (axis cs:0.555724501609802,0.466861723518129);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.555724501609802,0) rectangle (axis cs:0.582477927207947,0.369729418625091);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.582477927207947,0) rectangle (axis cs:0.609231352806091,0.417982241055824);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.609231352806091,0) rectangle (axis cs:0.635984778404236,0.3885300851883);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.635984718799591,0) rectangle (axis cs:0.662738144397736,0.27197045370049);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.662738144397736,0) rectangle (axis cs:0.68949156999588,0.178598108996866);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.689491510391235,0) rectangle (axis cs:0.71624493598938,0.18862508974464);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.71624493598938,0) rectangle (axis cs:0.742998361587524,0.0745725437565881);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.742998361587524,0) rectangle (axis cs:0.769751787185669,0.121572046124186);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.769751787185669,0) rectangle (axis cs:0.796505212783813,0.206171150385856);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.796505212783813,0) rectangle (axis cs:0.823258638381958,0.0482529299346766);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.823258578777313,0) rectangle (axis cs:0.850012004375458,0.035092961767802);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.850012004375458,0) rectangle (axis cs:0.876765429973602,0.0570260628726871);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.876765370368958,0) rectangle (axis cs:0.903518795967102,0.0426129770851702);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.903518795967102,0) rectangle (axis cs:0.930272221565247,0.0363462818309443);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.930272221565247,0) rectangle (axis cs:0.957025647163391,0.0363462818309443);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.957025647163391,0) rectangle (axis cs:0.983779072761536,0.0256930612942838);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.983779072761536,0) rectangle (axis cs:1.01053249835968,0.035092961767802);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.01053249835968,0) rectangle (axis cs:1.03728592395782,0.017546480883901);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.03728580474854,0) rectangle (axis cs:1.06403911113739,0.0307064783703339);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.06403923034668,0) rectangle (axis cs:1.09079265594482,0.0313330015783961);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.09079265594482,0) rectangle (axis cs:1.11754608154297,0.0231864211680133);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.11754608154297,0) rectangle (axis cs:1.14429950714111,0.0181731409154722);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.14429950714111,0) rectangle (axis cs:1.17105293273926,0.00438662022097702);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.17105293273926,0) rectangle (axis cs:1.1978063583374,0.00313330015784175);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.1978063583374,0) rectangle (axis cs:1.22455978393555,0.0100265605050893);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.22455978393555,0) rectangle (axis cs:1.2513130903244,0.0144132449493384);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.2513130903244,0) rectangle (axis cs:1.27806651592255,0.000626660031571191);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.27806651592255,0) rectangle (axis cs:1.30481994152069,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.30481994152069,0) rectangle (axis cs:1.33157336711884,0.00313330015784175);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.33157336711884,0) rectangle (axis cs:1.35832679271698,0.000626660031571191);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.35832679271698,0) rectangle (axis cs:1.38508021831512,0.00125332006313528);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.38508021831512,0) rectangle (axis cs:1.41183364391327,0.00250664012627055);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.41183352470398,0) rectangle (axis cs:1.43858683109283,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.43858695030212,0) rectangle (axis cs:1.46534037590027,0.00125332006313528);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.46534037590027,0) rectangle (axis cs:1.49209380149841,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.49209380149841,0) rectangle (axis cs:1.51884722709656,0.000626660031571191);

\nextgroupplot[
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xmin=-1, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=3,
ytick style={color=black},
yticklabels={,,}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.23821139335632,0) rectangle (axis cs:-1.20999312400818,0.00159679536616333);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.20999312400818,0) rectangle (axis cs:-1.18177497386932,0.00159680211192236);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.18177497386932,0) rectangle (axis cs:-1.15355670452118,0.00337101243967814);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.15355670452118,0) rectangle (axis cs:-1.12533843517303,0.0111775675631433);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.12533855438232,0) rectangle (axis cs:-1.09712040424347,0.0163228660329841);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.09712028503418,0) rectangle (axis cs:-1.06890201568604,0.0290971600056428);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.06890201568604,0) rectangle (axis cs:-1.04068374633789,0.0523394036686868);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.04068374633789,0) rectangle (axis cs:-1.01246559619904,0.0739851645190693);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.01246559619904,0) rectangle (axis cs:-0.984247326850891,0.0800171900155178);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.984247326850891,0) rectangle (axis cs:-0.956029057502747,0.0800171900155178);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.956029057502747,0) rectangle (axis cs:-0.927810788154602,0.123485769152096);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.927810907363892,0) rectangle (axis cs:-0.899592638015747,0.189841627863135);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.899592638015747,0) rectangle (axis cs:-0.871374368667603,0.0935012397742303);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.871374368667603,0) rectangle (axis cs:-0.843156099319458,0.104856450530012);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.843156218528748,0) rectangle (axis cs:-0.814937949180603,0.247681226632651);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.814937949180603,0) rectangle (axis cs:-0.786719679832458,0.325391411282616);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.786719679832458,0) rectangle (axis cs:-0.758501410484314,0.188422251206215);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.758501529693604,0) rectangle (axis cs:-0.730283260345459,0.263826636105124);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.730283260345459,0) rectangle (axis cs:-0.702064990997314,0.212551205407074);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.702064990997314,0) rectangle (axis cs:-0.67384672164917,0.271988051882417);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.673846781253815,0) rectangle (axis cs:-0.64562851190567,0.19888973394101);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.645628571510315,0) rectangle (axis cs:-0.61741030216217,0.317940371150223);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.61741030216217,0) rectangle (axis cs:-0.589192032814026,0.222664713054425);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.589192092418671,0) rectangle (axis cs:-0.560973823070526,0.262938970294894);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.560973882675171,0) rectangle (axis cs:-0.532755613327026,0.336392267690191);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.532755613327026,0) rectangle (axis cs:-0.504537343978882,0.280326889741826);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.504537403583527,0) rectangle (axis cs:-0.476319134235382,0.426344813043597);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.476319193840027,0) rectangle (axis cs:-0.448100924491882,0.294875189046383);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.448100924491882,0) rectangle (axis cs:-0.419882655143738,0.271987764625815);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.419882714748383,0) rectangle (axis cs:-0.391664445400238,0.24750354315265);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.39166447520256,0) rectangle (axis cs:-0.363446205854416,0.126856788712282);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.363446235656738,0) rectangle (axis cs:-0.335227966308594,0.170679862733225);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.335228025913239,0) rectangle (axis cs:-0.307009756565094,0.0991788391557931);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.307009786367416,0) rectangle (axis cs:-0.278791517019272,0.0888884631396554);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.278791546821594,0) rectangle (axis cs:-0.25057327747345,0.10592087115565);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.250573337078094,0) rectangle (axis cs:-0.22235506772995,0.186825255153936);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.222355097532272,0) rectangle (axis cs:-0.194136828184128,0.243600390106195);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.19413685798645,0) rectangle (axis cs:-0.165918588638306,0.340117772203319);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.165918618440628,0) rectangle (axis cs:-0.137700349092484,0.679526215664041);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.137700393795967,0) rectangle (axis cs:-0.109482124447823,1.43764999261095);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.109482169151306,0) rectangle (axis cs:-0.0812638998031616,1.55137745716279);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.081263929605484,0) rectangle (axis cs:-0.0530456602573395,1.67752445762514);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.0530457012355328,0) rectangle (axis cs:-0.0248274318873882,3.03639930860359);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.0248274710029364,0) rectangle (axis cs:0.00339079834520817,4.88247441029997);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.00339075922966003,0) rectangle (axis cs:0.0316090285778046,3.63164996189125);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0316089913249016,0) rectangle (axis cs:0.0598272606730461,2.33930829971311);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0598272234201431,0) rectangle (axis cs:0.0880454927682877,1.64913716468694);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0880454480648041,0) rectangle (axis cs:0.116263717412949,1.65268538580414);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.116263687610626,0) rectangle (axis cs:0.144481956958771,1.37235835576039);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.144481927156448,0) rectangle (axis cs:0.172700196504593,0.955239985674986);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.172700136899948,0) rectangle (axis cs:0.200918406248093,0.712704127499332);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.20091837644577,0) rectangle (axis cs:0.229136645793915,0.36566652504488);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.229136615991592,0) rectangle (axis cs:0.257354885339737,0.23632608858081);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.257354855537415,0) rectangle (axis cs:0.285573124885559,0.193389865259057);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.285573065280914,0) rectangle (axis cs:0.313791334629059,0.213261117469166);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.313791304826736,0) rectangle (axis cs:0.342009574174881,0.131292340765157);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.342009544372559,0) rectangle (axis cs:0.370227813720703,0.161986189891302);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.370227754116058,0) rectangle (axis cs:0.398446023464203,0.130405092628813);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.39844599366188,0) rectangle (axis cs:0.426664263010025,0.212196810209633);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.426664233207703,0) rectangle (axis cs:0.454882502555847,0.154179626523046);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.454882442951202,0) rectangle (axis cs:0.483100712299347,0.187180098943401);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.483100682497025,0) rectangle (axis cs:0.511318922042847,0.194454601998125);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.511318922042847,0) rectangle (axis cs:0.539537191390991,0.18717990125581);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.539537191390991,0) rectangle (axis cs:0.567755460739136,0.228342219682105);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.567755341529846,0) rectangle (axis cs:0.595973610877991,0.213438764784442);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.595973610877991,0) rectangle (axis cs:0.624191880226135,0.0883560102610375);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.624191880226135,0) rectangle (axis cs:0.65241014957428,0.0821464240192853);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.65241003036499,0) rectangle (axis cs:0.680628299713135,0.0766463394737116);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.680628299713135,0) rectangle (axis cs:0.708846569061279,0.0555329944010126);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.708846569061279,0) rectangle (axis cs:0.737064838409424,0.0223551823465016);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.737064778804779,0) rectangle (axis cs:0.765283048152924,0.00993561561168121);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.765282988548279,0) rectangle (axis cs:0.793501257896423,0.00638719495614026);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.793501257896423,0) rectangle (axis cs:0.821719527244568,0.0356618385051277);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.821719467639923,0) rectangle (axis cs:0.849937736988068,0.0106453024410911);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.849937677383423,0) rectangle (axis cs:0.878155946731567,0.00887110410575076);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.878155946731567,0) rectangle (axis cs:0.906374216079712,0.00709688328460345);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.906374156475067,0) rectangle (axis cs:0.934592425823212,0.007274290001412);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.934592366218567,0) rectangle (axis cs:0.962810635566711,0.00461297413499295);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.962810635566711,0) rectangle (axis cs:0.991028904914856,0.00709688328460345);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.991028785705566,0) rectangle (axis cs:1.01924705505371,0.00461297413499295);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.01924705505371,0) rectangle (axis cs:1.04746532440186,0.00603233804994829);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.04746532440186,0) rectangle (axis cs:1.07568359375,0.00301616902497415);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.07568359375,0) rectangle (axis cs:1.10390174388885,0.00212906948256375);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.10390174388885,0) rectangle (axis cs:1.132120013237,0.00496780780584061);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.132120013237,0) rectangle (axis cs:1.16033828258514,0.00408069926908183);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.16033816337585,0) rectangle (axis cs:1.18855631351471,0.00408071650824837);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.188556432724,0) rectangle (axis cs:1.21677470207214,0.000354843414704931);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.21677470207214,0) rectangle (axis cs:1.24499297142029,0.000177421707348913);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.24499297142029,0) rectangle (axis cs:1.27321124076843,0.0012419519514637);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.27321124076843,0) rectangle (axis cs:1.30142939090729,0.00408071650824837);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.30142939090729,0) rectangle (axis cs:1.32964766025543,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.32964766025543,0) rectangle (axis cs:1.35786592960358,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.35786581039429,0) rectangle (axis cs:1.38608396053314,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.38608407974243,0) rectangle (axis cs:1.41430234909058,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.41430234909058,0) rectangle (axis cs:1.44252061843872,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.44252061843872,0) rectangle (axis cs:1.47073876857758,0.000177422456879128);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.47073876857758,0) rectangle (axis cs:1.49895703792572,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.49895703792572,0) rectangle (axis cs:1.52717530727386,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.52717518806458,0) rectangle (axis cs:1.55539333820343,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.55539345741272,0) rectangle (axis cs:1.58361172676086,0.000177421707348913);


\end{groupplot}




\end{tikzpicture}


==> resources/mpjpe01_cdf.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\begin{axis}[
height=4.5cm, width=6cm,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\log_{10}\tau$},
xmajorgrids,
xmin=-2.77005066722631, xmax=0.529949299991131,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\% of counted joints},
ymajorgrids,
ymin=0.0337261670038767, ymax=1.04601301789077,
ytick style={color=black},
y label style ={font=\footnotesize, xshift=0ex, yshift=-2ex},
x label style ={font=\footnotesize}
]
\addplot [semithick, steelblue31119180]
table {%
-2.62005066871643 0.0797392056805539
-2.31902074813843 0.232116493497322
-2.1429295539856 0.364004420502318
-2.01799082756042 0.453979992445514
-1.92108070850372 0.518279804388865
-1.8418995141983 0.569586461307105
-1.77495265007019 0.612690490366083
-1.71696066856384 0.649234037645705
-1.66580820083618 0.679702974492142
-1.62005066871643 0.704851658507326
-1.57865798473358 0.725452056804121
-1.54086947441101 0.742287061691011
-1.50610733032227 0.756110800219628
-1.47392272949219 0.767656870525204
-1.4439594745636 0.777409717104861
-1.41593074798584 0.785777720661291
-1.38960182666779 0.793091230082484
-1.36477816104889 0.799557318359678
-1.3412971496582 0.805348297243289
-1.31902074813843 0.81059020626243
-1.29783141613007 0.81538854102629
-1.27762806415558 0.81981362907057
-1.25832283496857 0.823927557897771
-1.23983943462372 0.82777737219139
-1.22211074829102 0.831412392847243
-1.20507729053497 0.834866486121982
-1.18868696689606 0.838144757793545
-1.1728926897049 0.841274414789657
-1.15765273571014 0.84427332226924
-1.14292943477631 0.847112647871363
-1.12868905067444 0.849818593637393
-1.11490070819855 0.852385458486302
-1.10153675079346 0.854839470944917
-1.08857178688049 0.857209590545075
-1.07598268985748 0.859493894994212
-1.0637481212616 0.861690428301018
-1.05184900760651 0.863808794709388
-1.04026710987091 0.865861820858047
-1.02898609638214 0.867850317462995
-1.01799070835114 0.869775641236477
-1.00726687908173 0.871655639891692
-0.996801435947418 0.87347078126694
-0.986582219600677 0.875248468940714
-0.976598024368286 0.876972102903668
-0.966838181018829 0.87865370037958
-0.957292854785919 0.880304244030577
-0.94795286655426 0.881908564747379
-0.938809454441071 0.883484096421557
-0.92985463142395 0.885029195572318
-0.921080708503723 0.886542284865252
-0.912480533123016 0.888026878353263
-0.90404736995697 0.889496408658035
-0.895774841308594 0.89091937490094
-0.887656927108765 0.892316316136019
-0.879688024520874 0.893674230936776
-0.871862649917603 0.894996560479934
-0.864175856113434 0.896287910322342
-0.856622695922852 0.897556611864591
-0.849198698997498 0.89879574814677
-0.841899454593658 0.900008640744081
-0.834720849990845 0.901195787706627
-0.827659010887146 0.902363425737353
-0.820710182189941 0.903509502172346
-0.8138707280159 0.904638053342325
-0.807137370109558 0.905767156489156
-0.800506711006165 0.906888921724393
-0.79397588968277 0.907978903511924
-0.787541806697845 0.909052153501166
-0.781201601028442 0.910107446993481
-0.77495265007019 0.911156444499842
-0.768792390823364 0.912192073816848
-0.762718200683594 0.913224505603631
-0.756727814674377 0.914237038139287
-0.750818967819214 0.91524003182499
-0.744989395141602 0.916222360877342
-0.739237129688263 0.917193753888338
-0.733559966087341 0.918141756880282
-0.727956116199493 0.919090570588226
-0.722423613071442 0.920032202747154
-0.716960728168488 0.920961455775448
-0.711565673351288 0.921877219869451
-0.706236839294434 0.922785359783202
-0.700972616672516 0.92368057998879
-0.695771455764771 0.92456234575864
-0.690631747245789 0.925445865465774
-0.68555223941803 0.926323905391881
-0.680531442165375 0.927187024693741
-0.675568044185638 0.928038466235351
-0.670660674571991 0.928876574086159
-0.665808200836182 0.929692878851361
-0.661009311676025 0.930482977056888
-0.656262874603271 0.931267060173426
-0.651567757129669 0.932022906224191
-0.646922826766968 0.932763193427475
-0.642327070236206 0.933479849121834
-0.637779474258423 0.934178289580117
-0.633278965950012 0.934863633579724
-0.628824591636658 0.935536562357936
-0.624415516853333 0.936199124320918
-0.620050728321075 0.936859944106965
-0.615729331970215 0.937509534613955
-0.611450552940369 0.938148534065119
-0.607213497161865 0.938767610601826
-0.603017330169678 0.939374125897159
-0.598861455917358 0.939957551803735
-0.594744861125946 0.940525259994766
-0.590666890144348 0.941086044258063
-0.586626946926117 0.941634485007146
-0.582624197006226 0.942165279746281
-0.578658044338226 0.942697540673925
-0.574727773666382 0.943213242296046
-0.5708327293396 0.943710383696559
-0.566972255706787 0.944197451519546
-0.563145875930786 0.944677585133345
-0.559352874755859 0.945155303848421
-0.555592775344849 0.945625312136863
-0.551864862442017 0.946085091604289
-0.54816871881485 0.946525017154364
-0.544503688812256 0.946951500218866
-0.540869474411011 0.94736610383091
-0.537265300750732 0.94776799472611
-0.533690869808197 0.948155654968126
-0.530145585536957 0.948535346044359
-0.526629030704498 0.94890023724128
-0.523140668869019 0.949255486092589
-0.519680142402649 0.949603904230369
-0.516246974468231 0.949949890220151
-0.512840747833252 0.950282939252492
-0.509461045265198 0.9506023096085
-0.506107330322266 0.950913900540768
-0.502779424190521 0.951215624886827
-0.499476730823517 0.951507410024102
-0.496199041604996 0.951798819302762
-0.492945909500122 0.952077878099387
-0.489716947078705 0.952347208304016
-0.486511796712875 0.952606482180395
-0.483330130577087 0.952860391531755
-0.480171620845795 0.953109747074096
-0.477035909891129 0.953355618262567
-0.473922669887543 0.953595486702786
-0.470831602811813 0.953827403226498
-0.467762380838394 0.954058819521189
-0.464714676141739 0.954281197194948
-0.461688190698624 0.954496103261708
-0.458682686090469 0.954705509479474
-0.45569783449173 0.954909723664987
-0.452733337879181 0.955111695444544
-0.449788987636566 0.955312045792102
-0.446864426136017 0.955513983073106
-0.443959414958954 0.955709037892751
-0.441073775291443 0.95590048761359
-0.438207119703293 0.9560902641546
-0.435359299182892 0.95627417594157
-0.432529985904694 0.956455569334159
-0.429719030857086 0.956636152010748
-0.426926136016846 0.956812215376871
-0.424151033163071 0.956981014700197
-0.421393603086472 0.957145279561135
-0.418653577566147 0.957310355138072
-0.415930718183517 0.957479449796454
-0.413224816322327 0.957647026518497
-0.41053569316864 0.957814292753561
-0.407863080501556 0.957984646609134
-0.405206859111786 0.95815356877475
-0.402566760778427 0.958314211287605
-0.399942636489868 0.958471645435014
-0.39733424782753 0.958624249784979
-0.3947414457798 0.958775836427625
-0.392163991928101 0.958927231447125
-0.389601767063141 0.959076282446113
-0.387054592370987 0.959220158662126
-0.384522259235382 0.959360326283671
-0.382004588842392 0.959503288288024
-0.379501461982727 0.959643869892208
-0.377012670040131 0.959784761983371
-0.374538034200668 0.959919392587132
-0.372077435255051 0.960054661414127
-0.369630694389343 0.960186428637975
-0.367197692394257 0.960315539473229
-0.364778220653534 0.960440389737165
-0.362372130155563 0.960560479200764
-0.359979301691055 0.960681360629117
-0.35759961605072 0.960800208144801
-0.355232864618301 0.960919210903975
-0.352878957986832 0.961035143291916
-0.350537747144699 0.961151127427686
-0.348209083080292 0.961263920447289
-0.34589284658432 0.961373919084084
-0.343588888645172 0.961485056173134
-0.341297090053558 0.961592605412654
-0.339017331600189 0.961697205025877
-0.336749494075775 0.961801735641994
-0.334493398666382 0.961904230843474
-0.332248955965042 0.962010019342345
-0.330016076564789 0.962118068810886
-0.32779461145401 0.962226221775087
-0.325584471225739 0.962334616229159
-0.323385506868362 0.96243978506851
-0.321197628974915 0.962543884452712
-0.319020718336105 0.962648242576064
-0.316854655742645 0.96275656803303
-0.314699321985245 0.962866083690081
-0.312554657459259 0.962973253445516
-0.310420542955399 0.96307916400376
-0.308296859264374 0.963187644704215
-0.306183487176895 0.963299678755648
-0.304080337285995 0.963412677362546
-0.30198734998703 0.963524487173382
-0.299904435873032 0.963633400459015
-0.297831416130066 0.963745520756831
-0.295768260955811 0.963856778590817
-0.293714851140976 0.963966897972548
-0.291671097278595 0.964074461788354
-0.2896369099617 0.964178923407364
-0.287612229585648 0.964285748177268
-0.285596936941147 0.964388415871513
-0.283590972423553 0.964489479383037
-0.281594187021255 0.964587403526221
-0.279606580734253 0.96468575890132
-0.277628034353256 0.964785166482291
-0.275658428668976 0.96488695446343
-0.273697733879089 0.964989898146101
-0.271745830774307 0.965095774205792
-0.269802689552307 0.965206393816545
-0.267868191003799 0.965319100589764
-0.265942275524139 0.965431600371664
-0.26402485370636 0.965541219524375
-0.262115865945816 0.965652943088829
-0.260215222835541 0.965769306708684
-0.258322894573212 0.965884997606753
-0.256438732147217 0.96600757096618
-0.254562735557556 0.966120450232166
-0.25269478559494 0.966238711272446
-0.250834852457047 0.966355419877833
-0.24898287653923 0.966470714042541
-0.247138723731041 0.966589734050991
-0.245302379131317 0.966707374117314
-0.243473723530769 0.966823786592117
-0.24165278673172 0.966940581443888
-0.239839449524879 0.967054685408511
-0.238033652305603 0.96717032455875
-0.236235320568085 0.967281530644906
-0.234444424510002 0.967391425786042
-0.232660859823227 0.967500078979263
-0.230884626507759 0.967610232859548
-0.229115590453148 0.967719921009364
-0.227353751659393 0.967829919646159
-0.225599020719528 0.96793802086253
-0.223851352930069 0.968044880130986
-0.222110703587532 0.968155568738845
-0.22037698328495 0.968265481129257
-0.218650162220001 0.968375255525457
-0.216930195689201 0.968486910092804
-0.215216994285583 0.968598340419556
-0.213510543107986 0.968706924615671
-0.211810752749443 0.968815301820467
-0.210117593407631 0.968925145213773
-0.208431020379066 0.969037351757972
-0.206750944256783 0.96914966179783
-0.205077365040779 0.969264955962537
-0.20341020822525 0.969379646402564
-0.201749429106712 0.969497338216717
-0.200094938278198 0.969616010290601
-0.198446750640869 0.969733063881521
-0.19680480659008 0.969853739820523
-0.195169046521187 0.969975502463951
-0.193539440631866 0.970096816626187
-0.191915899515152 0.970221494397357
-0.190298408269882 0.970346241165635
-0.188686937093735 0.970472281629656
-0.187081411480904 0.970598046105251
-0.185481801629066 0.970728433386972
-0.18388806283474 0.97086090783116
-0.182300135493279 0.970994296487008
-0.180718019604683 0.971128409612471
-0.179141625761986 0.971262815975637
-0.177570939064026 0.971396946350377
-0.17600591480732 0.971530886983075
-0.174446508288383 0.971667087271006
-0.172892689704895 0.971799285726769
-0.171344399452209 0.971930690715809
-0.169801607728004 0.972062716678805
-0.168264284729958 0.972199589688523
-0.166732385754585 0.972336755935943
-0.165205851197243 0.972473922183362
-0.16368468105793 0.972609449749506
-0.162168830633163 0.972747892443393
-0.160658195614815 0.972887970337582
-0.159152835607529 0.973024205124066
-0.15765269100666 0.973161630110634
-0.156157702207565 0.973297968392778
-0.154667839407921 0.973433254469049
-0.153183072805405 0.973570593209235
-0.151703357696533 0.973710605587291
-0.150228679180145 0.973848720544923
-0.148758992552757 0.973989233152001
-0.147294238209724 0.974126313153038
-0.145834431052208 0.97425997779731
-0.144379511475563 0.974389726855798
-0.142929434776306 0.97452056261871
-0.141484200954437 0.974650760158388
-0.140043765306473 0.974783493341725
-0.138608083128929 0.974919262397741
-0.137177124619484 0.975052306068057
-0.135750874876976 0.97518793712986
-0.134329289197922 0.975320601316091
-0.132912337779999 0.975453713983513
-0.131499990820885 0.975587430375615
-0.130092233419418 0.975721957483717
-0.128689020872116 0.975856208603393
-0.127290323376656 0.97598818281856
-0.125896126031876 0.97612160597296
-0.12450634688139 0.97625612973811
-0.123121045529842 0.976390570599828
-0.121740132570267 0.976523010545463
-0.120363608002663 0.976657002925991
-0.118991434574127 0.976791564532646
-0.117623575031757 0.976926798861088
-0.116260007023811 0.977064637830295
-0.114900723099709 0.977201838576267
-0.113545671105385 0.977341281728197
-0.112194821238518 0.977486106654421
-0.110848173499107 0.977629655134178
-0.10950568318367 0.977773583098019
-0.108167342841625 0.97791635536033
-0.106833100318909 0.978063595185276
-0.10550294816494 0.978207833636097
-0.104176864027977 0.978350571399854
-0.102854810655117 0.978495586068121
-0.101536765694618 0.97863851357392
-0.1002227216959 0.978783321250868
-0.0989126265048981 0.978934010931132
-0.097606472671032 0.979083510411311
-0.096304252743721 0.979237925935318
-0.0950059071183205 0.979393203923154
-0.0937114432454109 0.979543358875844
-0.0924208164215088 0.979696152967851
-0.0911339893937111 0.979847201129335
-0.0898509845137596 0.97999909825896
-0.088571771979332 0.980155756188922
-0.0872963145375252 0.980312862600077
-0.0860245898365974 0.980465415202212
-0.0847565680742264 0.980620658691495
-0.0834922567009926 0.980776816392437
-0.0822316035628319 0.980928144295934
-0.0809746012091637 0.981080834892282
-0.0797212272882462 0.981237096088884
-0.0784714594483376 0.98139454748557
-0.0772252753376961 0.981549463238597
-0.0759826600551605 0.981707000881666
-0.0747435837984085 0.981866746432138
-0.07350804656744 0.982027768429078
-0.0722760036587715 0.982194413690185
-0.0710474476218224 0.982363387603631
-0.0698223561048508 0.982532361517077
-0.068600706756115 0.982696626378015
-0.0673824921250343 0.982857027400997
-0.0661676824092865 0.983017721661681
-0.0649562627077103 0.983176535751218
-0.0637482106685638 0.98332965757948
-0.062543511390686 0.983476811158044
-0.0613421425223351 0.983623136771331
-0.0601440630853176 0.983770010711611
-0.0589493028819561 0.983916819304643
-0.0577578209340572 0.984068112709587
-0.0565696060657501 0.984217353450618
-0.0553846284747124 0.984366438948159
-0.0542028732597828 0.984514575735488
-0.0530243255198002 0.984661591319839
-0.0518489703536034 0.984806881976531
-0.0506767854094505 0.984951499911436
-0.0495077557861805 0.985091598535876
-0.0483418665826321 0.98523354283291
-0.0471790954470634 0.985373848448669
-0.0460194312036037 0.98550984174528
-0.0448628552258015 0.985646145528871
-0.0437093526124954 0.985780776132632
-0.0425589047372341 0.98591699366984
-0.0414114966988564 0.986052624731643
-0.0402671098709106 0.986191584903828
-0.0391257330775261 0.986327854188865
-0.0379873439669609 0.986465417169646
-0.0368519350886345 0.986604446338937
-0.0357194840908051 0.986739335681847
-0.034589983522892 0.986870619925951
-0.0334634073078632 0.987002145659926
-0.0323397479951382 0.987137862968113
-0.0312189608812332 0.98727105857197
-0.0301010888069868 0.987408311065773
-0.0289860814809799 0.98754594304366
-0.0278739333152771 0.987684058001292
-0.0267646238207817 0.987817222416543
-0.0256581418216228 0.987955975597409
-0.0245544724166393 0.988093987059382
-0.0234535988420248 0.988234982646204
-0.0223555099219084 0.988376702702642
-0.0212601907551289 0.988524753243588
-0.0201676264405251 0.988670061149557
-0.0190778039395809 0.98880645117953
-0.0179907102137804 0.988941461267377
-0.0169063284993172 0.989077920294457
-0.0158246494829655 0.989209325283496
-0.0147456573322415 0.989336124715687
-0.0136693399399519 0.989459181054859
-0.0125956824049354 0.989583030860753
-0.0115246726199985 0.989706432185456
-0.0104562984779477 0.98983261064369
-0.00939054507762194 0.989960048299115
-0.00832740124315023 0.990084846815222
-0.00726685393601656 0.990206574960096
-0.00620888965204358 0.990329959035522
-0.00515349628403783 0.99045237715146
-0.00410063564777374 0.990575188948852
-0.0030503470916301 0.990698969757641
-0.00200259266421199 0.990827442369661
-0.000957359792664647 0.990952275384321
8.53635356179439e-05 0.991078091607746
0.00112556351814419 0.991200443767062
0.00216332939453423 0.991322496615145
0.00319857033900917 0.991445055770924
0.00423140078783035 0.9915680055591
0.00526172900572419 0.991687649514693
0.006289669778198 0.991805407399636
0.00731513276696205 0.99191920370515
0.00833823066204786 0.992029993055522
0.00935892388224602 0.992144283922028
0.0103771733120084 0.992252784568031
0.0113930916413665 0.992358847734065
0.0124065885320306 0.992465123168092
0.0134177757427096 0.992570824108319
0.0144265647977591 0.992680083741353
0.0154330655932426 0.992786319395867
0.0164371896535158 0.992890490365853
0.0174390450119972 0.992996381043408
0.0184385478496552 0.993104295199433
0.0194358043372631 0.993210789586666
0.0204307250678539 0.993315598795746
0.0214234236627817 0.993419523104635
0.022413806989789 0.993525315546914
0.0234019868075848 0.993631930676083
0.024387875571847 0.993739913830929
0.025371577590704 0.993841578540736
0.0263530109077692 0.993943955541377
0.0273322761058807 0.994042066988507
0.0283092930912971 0.99413800984909
0.0292841624468565 0.99423570732387
0.0302568022161722 0.994333651150262
0.0312273185700178 0.994433280496011
0.032195620238781 0.994529896095099
0.0331618152558804 0.994620935514571
0.0341258645057678 0.994709404855698
0.0350877307355404 0.994797171355994
0.036047525703907 0.994882915379146
0.0370051525533199 0.994971941107925
0.0379607155919075 0.995059427264719
0.0389141365885735 0.995145555043017
0.0398655198514462 0.995230471121466
0.0408147722482681 0.995312303723158
0.041762001812458 0.99539123445137
0.042707122862339 0.995468633878813
0.0436502397060394 0.995546529676147
0.0445912666618824 0.995620755157825
0.045530304312706 0.995692493116442
0.0464672669768333 0.995765459369637
0.0474022626876831 0.995836455627792
0.0483352020382881 0.995906679177852
0.0492661893367767 0.995975088108815
0.0501951389014721 0.996042741452794
0.051122147589922 0.996109822222465
0.0520471408963203 0.996179493781957
0.0529702119529247 0.996249558602323
0.0538912788033485 0.996320299643541
0.0548104457557201 0.996391899611375
0.0557276234030724 0.996464762366338
0.0566429123282433 0.996531308421722
0.0575562752783298 0.996593197288161
0.0584676787257195 0.996651363294254
0.0593772158026695 0.996709664400319
0.0602848120033741 0.996765139452393
0.06119055300951 0.996815833816513
0.0620943754911423 0.996868169422232
0.0629963502287865 0.996919036274832
0.0638964250683784 0.996968629177417
0.0647946745157242 0.997017909136005
0.0656910315155983 0.997067605536822
0.066585585474968 0.997117575449328
0.067478246986866 0.997167772091597
0.068369135260582 0.997219242653875
0.0692581459879875 0.997270508777868
0.0701453909277916 0.997321582616643
0.071030780673027 0.997370727026892
0.0719144120812416 0.997420593446311
0.0727962031960487 0.997471117832979
0.0736762583255768 0.997524089045028
0.074554480612278 0.997577890875693
0.0754309818148613 0.997630568857327
0.0763056725263596 0.997681248491343
0.0771786496043205 0.997731114910762
0.078049823641777 0.99777848260137
0.078919306397438 0.997827521076087
0.0797870457172394 0.997874817417161
0.0806530192494392 0.997922064359832
0.0815173014998436 0.997970568120263
0.0823798403143883 0.998019919526975
0.083240695297718 0.998064024831179
0.0840998142957687 0.998106545354612
0.0849572792649269 0.998148874027477
0.085813008248806 0.998193723261119
0.0866670981049538 0.998238035551499
0.0875194743275642 0.99828179805371
0.0883702114224434 0.998325748118283
0.089219257235527 0.998374185290616
0.0900666788220406 0.998420187968094
0.0909124091267586 0.99846077652454
0.0917565375566483 0.998499103464681
0.0925989896059036 0.998533740872817
0.0934398472309113 0.998567410624012
0.0942790508270264 0.998599477826066
0.0951166674494743 0.998630870729332
0.0959526300430298 0.998662058196419
0.0967870280146599 0.998692795643463
0.0976197868585587 0.998723103375582
0.0984509959816933 0.998751719214328
0.0992805734276772 0.998779301493018
0.100108608603477 0.998806502926232
0.100935071706772 0.998833273138248
0.101759918034077 0.998858095464099
0.10258324444294 0.998881105427262
0.103404968976974 0.998903012552925
0.104225188493729 0.998924332128989
0.105043821036816 0.998947291486673
0.105860948562622 0.998969249270111
0.106676504015923 0.998990362909333
0.107490576803684 0.999011906720421
0.10830307751894 0.999031933628213
0.109114110469818 0.99905145932409
0.109923578798771 0.999071399983356
0.110731594264507 0.999090942928081
0.11153806000948 0.999110935336462
0.112343072891235 0.999131582207456
0.113146558403969 0.999153748078699
0.113948598504066 0.999175171147851
0.114749118685722 0.999196095040315
0.115548208355904 0.999216172699327
0.116345793008804 0.999236199607119
0.11714194715023 0.999257363943551
0.117936618626118 0.999278218837195
0.118729867041111 0.999297968768096
0.119521625339985 0.999317409185909
0.120311990380287 0.999335710213582
0.121100917458534 0.999351078937104
0.121888384222984 0.999366206928606
0.122674450278282 0.999381748140607
0.123459063470364 0.99939661738653
0.124242298305035 0.999411468644614
0.12502409517765 0.999426510387589
0.125804513692856 0.999441844613415
0.126583501696587 0.999456800107864
0.127361133694649 0.999472876034152
0.128137320280075 0.999488159273001
0.128912180662155 0.999503855724634
0.129685610532761 0.999519345959945
0.13045771420002 0.99953452494614
0.131228402256966 0.999550636170841
0.131997764110565 0.999566988078696
0.132765710353851 0.999583823791017
0.133532375097275 0.999598640551404
0.134297624230385 0.999613078554696
0.135061576962471 0.999626636149183
0.135824143886566 0.99964003917016
0.136585414409637 0.999653062050361
0.137345314025879 0.999665154093739
0.138103917241096 0.999677331780391
0.138861179351807 0.999689734318463
0.139617145061493 0.999701929253963
0.140371799468994 0.999713710217111
0.141125112771988 0.999724698279354
0.14187715947628 0.999736117016695
0.142627865076065 0.999746311592496
0.143377304077148 0.999756695398961
0.144125431776047 0.999766199986552
0.144872307777405 0.999775255631725
0.145617857575417 0.999783794235822
0.146362170577049 0.999791607963943
0.147105157375336 0.999798352598694
0.147846937179565 0.999805459124049
0.148587390780449 0.999811582769412
0.149326637387276 0.999817757856977
0.150064587593079 0.999823967750866
0.150801330804825 0.999830108340736
0.151536777615547 0.99983669772814
0.152271017432213 0.999842769322618
0.153003990650177 0.999848789469749
0.153735741972923 0.999854619580356
0.154466241598129 0.999860536229256
0.155195564031601 0.999865590141705
0.155923619866371 0.999871092797678
0.156650498509407 0.999875663742385
0.157376110553741 0.999880855903664
0.158100545406342 0.999886168548832
0.158823788166046 0.999890567005059
0.159545794129372 0.999895828165159
0.160266637802124 0.999900433607562
0.160986244678497 0.99990519452621
0.161704689264297 0.999909610231285
0.162421926856041 0.999913249919092
0.163138017058372 0.999917199905272
0.163852870464325 0.999921012090131
0.164566606283188 0.999924203127002
0.165279135107994 0.999927601318935
0.16599053144455 0.999930809604654
0.166700720787048 0.999934104298356
0.167409792542458 0.999937019353659
0.168117672204971 0.999939641308856
0.168824434280396 0.999942073396417
0.169530004262924 0.999944729851025
0.170234486460686 0.999947282680522
0.170937761664391 0.999949352645151
0.171639963984489 0.999951594995385
0.172340974211693 0.999953630460604
0.17304091155529 0.99995568307351
0.173739671707153 0.999957666789613
0.17443735897541 0.999959219185928
0.175133883953094 0.999960892407337
0.175829321146011 0.999962703536372
0.176523655653 0.999964255932687
0.177216842770576 0.999966308647612
0.177908957004547 0.999968137025494
0.178599938750267 0.999969758497787
0.179289877414703 0.99997141438719
0.179978653788567 0.99997279436361
0.180666401982307 0.999974122524902
0.181353002786636 0.999975519751027
0.182038575410843 0.99997667542384
0.18272303044796 0.999978020900849
0.183406427502632 0.99997910757827
0.184088721871376 0.999980211559405
0.184769988059998 0.999981211992586
0.185450151562691 0.999982367722838
0.186129286885262 0.999983488897955
0.186807319521904 0.999984265134691
0.187484338879585 0.999985075830544
0.188160270452499 0.999985696819933
0.188835173845291 0.999986335027307
0.189509004354477 0.999987076764633
0.190181821584702 0.999987559732375
0.19085356593132 0.999988266970291
0.191524311900139 0.999988801684577
0.192193984985352 0.999989543421903
0.192862659692764 0.999990147131581
0.193530306220055 0.999990750841259
0.1941968947649 0.999991578827111
0.194862499833107 0.999992234283333
0.195527046918869 0.999992769024195
0.196190610527992 0.999993303738482
0.196853131055832 0.999993907478165
0.197514683008194 0.99999428695282
0.198175206780434 0.999994804443978
0.198834732174873 0.999995132172089
0.199493229389191 0.999995390917667
0.200150772929192 0.999995563406147
0.20080728828907 0.999995735903199
0.201462849974632 0.99999606363131
0.202117368578911 0.999996184379247
0.202770948410034 0.999996339618879
0.203423529863358 0.999996581114752
0.204075142741203 0.999996770852079
0.204725757241249 0.999996960598837
0.205375418066978 0.999997150336165
0.206024095416069 0.999997271084101
0.206671833992004 0.999997374577189
0.207318559288979 0.999997495325126
0.207964360713959 0.999997685062453
0.208609193563461 0.999997909308621
0.209253072738647 0.999998030050557
0.209896013140678 0.999998150792493
0.210537970066071 0.999998271540429
0.21117901802063 0.999998375033517
0.211819067597389 0.999998409532927
0.212458238005638 0.999998599270255
0.213096410036087 0.999998720018191
0.213733687996864 0.999998909755519
0.214370012283325 0.99999897875434
0.215005412697792 0.999999030500884
0.215639874339104 0.999999254747052
0.216273427009583 0.999999289244748
0.216906040906906 0.999999375493274
0.217537760734558 0.999999461737514
0.218168526887894 0.999999478987219
0.218798413872719 0.999999547982611
0.219427332282066 0.999999582482021
0.220055401325226 0.999999582482021
0.220682516694069 0.999999582482021
0.221308782696724 0.999999634228565
0.221934109926224 0.99999965147827
0.222558557987213 0.99999965147827
0.223182067275047 0.99999965147827
0.223804727196693 0.999999668727118
0.224426463246346 0.999999668727118
0.225047335028648 0.999999685975966
0.225667327642441 0.999999685975966
0.2262864112854 0.999999703225672
0.226904645562172 0.999999703225672
0.227521955966949 0.999999703225672
0.2281384319067 0.999999703225672
0.228753998875618 0.999999703225672
0.229368731379509 0.999999737723367
0.229982569813728 0.999999737723367
0.230595543980598 0.999999754972215
0.231207653880119 0.999999772221921
0.231818914413452 0.999999772221921
0.232429280877113 0.999999806721331
0.23303884267807 0.999999806721331
0.233647510409355 0.999999806721331
0.234255358576775 0.999999806721331
0.234862312674522 0.999999806721331
0.235468462109566 0.999999823970179
0.23607374727726 0.999999823970179
0.236678212881088 0.999999841219027
0.237281799316406 0.999999858468732
0.237884566187859 0.99999987571758
0.238486498594284 0.99999987571758
0.239087596535683 0.99999987571758
0.239687874913216 0.99999987571758
0.240287303924561 0.99999987571758
0.240885943174362 0.99999987571758
0.241483703255653 0.99999987571758
0.242080688476562 0.99999987571758
0.242676839232445 0.99999987571758
0.243272170424461 0.99999987571758
0.243866696953773 0.99999987571758
0.244460389018059 0.99999987571758
0.24505327641964 0.99999987571758
0.245645374059677 0.99999987571758
0.246236622333527 0.999999892967286
0.246827140450478 0.999999892967286
0.247416794300079 0.999999892967286
0.248005673289299 0.999999892967286
0.248593732714653 0.999999892967286
0.249181032180786 0.999999892967286
0.249767497181892 0.999999892967286
0.250353217124939 0.999999910216133
0.25093811750412 0.999999910216133
0.251522243022919 0.999999910216133
0.252105563879013 0.999999910216133
0.252688139677048 0.999999910216133
0.253269910812378 0.999999910216133
0.253850907087326 0.999999910216133
0.254431128501892 0.999999910216133
0.255010575056076 0.999999927464981
0.255589246749878 0.999999927464981
0.256167143583298 0.999999927464981
0.256744295358658 0.999999927464981
0.257320642471313 0.999999927464981
0.257896274328232 0.999999927464981
0.258471101522446 0.999999927464981
0.2590451836586 0.999999927464981
0.259618520736694 0.999999927464981
0.260191082954407 0.999999927464981
0.260762900114059 0.999999927464981
0.261333972215652 0.999999927464981
0.261904269456863 0.999999927464981
0.262473851442337 0.999999927464981
0.263042658567429 0.999999927464981
0.263610750436783 0.999999927464981
0.264178067445755 0.999999927464981
0.26474466919899 0.999999927464981
0.265310525894165 0.999999927464981
0.265875637531281 0.999999927464981
0.266440033912659 0.999999927464981
0.267003685235977 0.999999927464981
0.267566591501236 0.999999927464981
0.26812881231308 0.999999927464981
0.268690258264542 0.999999927464981
0.269251018762589 0.999999927464981
0.269811034202576 0.999999927464981
0.270370334386826 0.999999927464981
0.270928919315338 0.999999927464981
0.271486759185791 0.999999927464981
0.272043943405151 0.999999927464981
0.27260035276413 0.999999944714687
0.273156076669693 0.999999944714687
0.273711055517197 0.999999944714687
0.274265378713608 0.999999944714687
0.274818956851959 0.999999944714687
0.275371849536896 0.999999944714687
0.275924026966095 0.999999944714687
0.276475518941879 0.999999944714687
0.277026295661926 0.999999944714687
0.277576416730881 0.999999944714687
0.278125792741776 0.999999944714687
0.278674483299255 0.999999944714687
0.279222458600998 0.999999944714687
0.27976980805397 0.999999944714687
0.280316412448883 0.999999944714687
0.280862361192703 0.999999944714687
0.281407624483109 0.999999944714687
0.281952202320099 0.999999944714687
0.282496064901352 0.999999944714687
0.283039271831512 0.999999944714687
0.28358182311058 0.999999944714687
0.284123659133911 0.999999944714687
0.284664869308472 0.999999944714687
0.285205334424973 0.999999944714687
0.285745203495026 0.999999944714687
0.286284357309341 0.999999944714687
0.286822855472565 0.999999944714687
0.287360668182373 0.999999944714687
0.287897855043411 0.999999944714687
0.288434326648712 0.999999944714687
0.288970172405243 0.999999944714687
0.289505332708359 0.999999944714687
0.290039867162704 0.999999944714687
0.290573716163635 0.999999944714687
0.291106939315796 0.999999944714687
0.291639447212219 0.999999944714687
0.292171359062195 0.999999944714687
0.292702585458755 0.999999944714687
0.293233215808868 0.999999944714687
0.293763130903244 0.999999944714687
0.294292449951172 0.999999944714687
0.294821113348007 0.999999944714687
0.295349150896072 0.999999944714687
0.295876502990723 0.999999944714687
0.296403259038925 0.999999944714687
0.296929359436035 0.999999944714687
0.297454804182053 0.999999944714687
0.297979652881622 0.999999944714687
0.298503845930099 0.999999944714687
0.299027413129807 0.999999944714687
0.299550324678421 0.999999944714687
0.300072640180588 0.999999944714687
0.300594329833984 0.999999944714687
0.301115363836288 0.999999944714687
0.301635771989822 0.999999944714687
0.302155554294586 0.999999944714687
0.302674770355225 0.999999944714687
0.303193330764771 0.999999944714687
0.303711265325546 0.999999961964392
0.304228574037552 0.999999961964392
0.304745316505432 0.999999961964392
0.30526140332222 0.999999961964392
0.305776864290237 0.999999961964392
0.306291729211807 0.999999961964392
0.306806027889252 0.999999961964392
0.307319670915604 0.999999961964392
0.307832688093185 0.999999961964392
0.308345139026642 0.999999961964392
0.308856993913651 0.999999961964392
0.309368222951889 0.999999961964392
0.30987885594368 0.999999961964392
0.310388922691345 0.999999961964392
0.310898333787918 0.999999961964392
0.311407178640366 0.999999961964392
0.311915397644043 0.999999961964392
0.312423080205917 0.999999961964392
0.312930136919022 0.999999961964392
0.313436597585678 0.999999961964392
0.313942432403564 0.999999961964392
0.31444776058197 0.999999961964392
0.314952462911606 0.999999961964392
0.315456569194794 0.999999961964392
0.315960079431534 0.999999961964392
0.316463053226471 0.999999961964392
0.316965401172638 0.999999961964392
0.31746718287468 0.999999961964392
0.317968368530273 0.999999961964392
0.318469047546387 0.999999961964392
0.318969070911407 0.999999961964392
0.319468557834625 0.999999961964392
0.319967418909073 0.999999961964392
0.320465803146362 0.999999961964392
0.320963531732559 0.999999961964392
0.321460723876953 0.999999961964392
0.321957379579544 0.999999961964392
0.322453409433365 0.999999961964392
0.322948902845383 0.999999961964392
0.323443800210953 0.999999961964392
0.323938190937042 0.999999961964392
0.324431985616684 0.999999961964392
0.3249252140522 0.999999961964392
0.325417876243591 0.999999961964392
0.325910031795502 0.999999961964392
0.326401561498642 0.999999961964392
0.326892554759979 0.999999961964392
0.327383011579514 0.999999961964392
0.327872931957245 0.999999961964392
0.328362286090851 0.999999961964392
0.328851044178009 0.999999961964392
0.329339295625687 0.999999961964392
0.329827010631561 0.999999961964392
0.330314159393311 0.999999961964392
0.330800741910934 0.999999961964392
0.331286787986755 0.999999961964392
0.331772357225418 0.999999961964392
0.332257300615311 0.999999961964392
0.332741737365723 0.999999961964392
0.333225607872009 0.999999961964392
0.333709001541138 0.999999961964392
0.334191799163818 0.999999961964392
0.334674090147018 0.999999961964392
0.335155844688416 0.999999961964392
0.33563706278801 0.999999961964392
0.336117714643478 0.999999961964392
0.336597859859467 0.999999961964392
0.337077528238297 0.999999961964392
0.337556600570679 0.999999961964392
0.338035136461258 0.999999961964392
0.338513165712357 0.999999961964392
0.338990718126297 0.999999961964392
0.33946767449379 0.999999961964392
0.339944124221802 0.999999961964392
0.340420067310333 0.999999961964392
0.340895503759384 0.999999961964392
0.341370403766632 0.999999961964392
0.341844767332077 0.999999961964392
0.342318624258041 0.999999961964392
0.342792004346848 0.999999961964392
0.343264818191528 0.999999961964392
0.343737125396729 0.999999961964392
0.344208896160126 0.999999961964392
0.34468024969101 0.999999961964392
0.345151007175446 0.999999961964392
0.345621258020401 0.999999961964392
0.346091002225876 0.999999961964392
0.346560299396515 0.999999961964392
0.347029030323029 0.999999961964392
0.347497254610062 0.999999961964392
0.347965031862259 0.999999961964392
0.348432242870331 0.999999961964392
0.348898977041245 0.999999961964392
0.349365204572678 0.999999961964392
0.349830955266953 0.999999961964392
0.350296199321747 0.999999961964392
0.350760906934738 0.999999961964392
0.351225137710571 0.999999961964392
0.351688921451569 0.999999961964392
0.352152138948441 0.999999961964392
0.352614879608154 0.999999961964392
0.35307714343071 0.999999961964392
0.353538930416107 0.999999961964392
0.354000210762024 0.999999961964392
0.35446098446846 0.999999961964392
0.354921281337738 0.999999961964392
0.35538113117218 0.999999961964392
0.355840444564819 0.999999961964392
0.3562992811203 0.999999961964392
0.356757611036301 0.999999961964392
0.357215523719788 0.999999961964392
0.357672899961472 0.999999961964392
0.358129799365997 0.999999961964392
0.35858628153801 0.999999961964392
0.359042227268219 0.999999961964392
0.359497666358948 0.999999961964392
0.359952658414841 0.999999961964392
0.360407203435898 0.999999961964392
0.360861241817474 0.999999961964392
0.361314803361893 0.999999961964392
0.361767888069153 0.999999961964392
0.3622205555439 0.999999961964392
0.362672686576843 0.999999961964392
0.363124370574951 0.999999961964392
0.363575577735901 0.999999961964392
0.364026337862015 0.999999961964392
0.36447662115097 0.999999961964392
0.364926427602768 0.999999961964392
0.365375757217407 0.999999961964392
0.365824669599533 0.999999961964392
0.366273075342178 0.999999961964392
0.366721034049988 0.999999961964392
0.367168515920639 0.999999961964392
0.367615580558777 0.999999961964392
0.368062138557434 0.999999961964392
0.368508249521255 0.999999961964392
0.368953943252563 0.999999961964392
0.369399130344391 0.999999961964392
0.369843870401382 0.999999961964392
0.370288133621216 0.999999961964392
0.370732009410858 0.999999961964392
0.37117537856102 0.999999961964392
0.371618300676346 0.999999961964392
0.372060775756836 0.999999961964392
0.372502833604813 0.999999961964392
0.372944414615631 0.999999961964392
0.373385548591614 0.999999961964392
0.373826205730438 0.999999961964392
0.374266475439072 0.999999961964392
0.374706268310547 0.999999961964392
0.375145584344864 0.999999961964392
0.375584483146667 0.999999961964392
0.376022964715958 0.999999961964392
0.37646096944809 0.999999961964392
0.376898527145386 0.999999961964392
0.377335667610168 0.999999961964392
0.377772390842438 0.999999961964392
0.378208637237549 0.999999961964392
0.378644466400146 0.999999961964392
0.379079818725586 0.999999961964392
0.379514813423157 0.999999961964392
0.379949301481247 0.999999979214097
};
\end{axis}

\end{tikzpicture}


==> resources/mpjpe_dist_img_gauss.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill=none,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.13,1.25)},
  anchor=north west,
  draw=none,
  legend columns=2,
  font=\small
},
height=7cm, width = 15cm,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.3, xmax=5.3,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabels={Gaussian Noise, Impulse Noise,Temporal-patch Erasing, Guided-patch Erasing,Cropping,Motion Blur},
x tick label style={align = center, text width=2cm},
y grid style={darkgray176},
ylabel={MPJPE$_{\leq 0.1}$ (mm)},
ymajorgrids,
ymin=63.0, ymax=120.0,
ytick style={color=black}
]

\addplot [semithick, darkorange25512714, mark=x, mark size=3, mark options={solid}]
table {%
0 91.81
1 94.21
2 96.09
3 112.72
4 116.85
5 76.62
};
\addlegendentry{VP3D+TAGN/H36M, $\sigma=0.05, p=k=20\%$}
\addplot [semithick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=*, mark size=3, mark options={solid}]
table {%
0 94.27
1 96.64
2 99.32
3 116.54
4 118.08
5 78.14
};
\addlegendentry{VP3D/H36M }
\addplot [semithick, forestgreen4416044, mark=square*, mark size=3, mark options={solid}]
table {%
0 88.51
1 90.75
2 93.51
3 108.9
4 114.07
5 75.41
};
\addlegendentry{VP3D+TAGN/H36M, $\sigma=0.1, p=k=30\%$}
\addplot [semithick, black, mark=triangle*, mark size=3, mark options={solid,rotate=0}]
table {%
0 73.11
1 74.03
2 81.65
3 90.56
4 79.76
5 68.4
};
\addlegendentry{VP3D/H36M-C}
\addplot [semithick, crimson2143940, mark=diamond*, mark size=3, mark options={solid}]
table {%
0 86.38
1 88.55
2 92.67
3 106.84
4 107.96
5 75.92
};
\addlegendentry{VP3D+TAGN/H36M, $\sigma=0.3, p=k=50\%$}

\end{axis}

\end{tikzpicture}


==> resources/ratio_temp_gauss_params.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
height=4cm, width=6cm,
legend style={font=\footnotesize},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(-0.1,1.35)},
  legend columns=3,
  anchor=north west,
  draw=lightgray204,
  draw=none, fill=none
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Joints Distortion Ratio $p$ (\%)},
xmajorgrids,
xmin=-0.2, xmax=4.2,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={
  \(\displaystyle 10\%\),
  \(\displaystyle 30\%\),
  \(\displaystyle 50\%\),
  \(\displaystyle 80\%\),
  \(\displaystyle 100\%\)
},
y grid style={darkgray176},
ylabel={Average MPJPE\(\displaystyle _{\leq 0.1}\)},
ymajorgrids,
ymin=88.302, ymax=180.218,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 94.96
1 93.96
2 94.28
3 94.48
4 94.46
};
\addlegendentry{k=10\%}
\addplot [semithick, darkorange25512714, mark=x, mark size=3, mark options={solid}]
table {%
0 93.42
1 92.48
2 93.1
3 92.92
4 93.12
};
\addlegendentry{k=30\%}
\addplot [semithick, forestgreen4416044, mark=square*, mark size=3, mark options={solid}]
table {%
0 93.73
1 94.26
2 92.72
3 93.46
4 93.96
};
\addlegendentry{k=50\%}
\addplot [semithick, crimson2143940, mark=diamond*, mark size=3, mark options={solid}]
table {%
0 94.78
1 98.98
2 104.94
3 109.42
4 105.73
};
\addlegendentry{k=80\%}
\addplot [semithick, mediumpurple148103189, mark=triangle*, mark size=3, mark options={solid,rotate=90}]
table {%
0 94.83
1 103.91
2 126.6
3 159.11
4 176.04
};
\addlegendentry{k=100\%}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(-0.1,1.35)},
  anchor=north west,
  draw=lightgray204,
  draw=none, fill=none,
  legend columns=3
},
height=4cm, width=6cm,
legend style={font=\footnotesize},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Temporal Distortion Ratio $k$ (\%)},
xmajorgrids,
xmin=-0.2, xmax=4.2,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={
  \(\displaystyle 10\%\),
  \(\displaystyle 30\%\),
  \(\displaystyle 50\%\),
  \(\displaystyle 80\%\),
  \(\displaystyle 100\%\)
},
y grid style={darkgray176},
ymajorgrids,
ymin=88.302, ymax=180.218,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 94.96
1 93.42
2 93.73
3 94.78
4 94.83
};
\addlegendentry{p=10\%}
\addplot [semithick, darkorange25512714, mark=x, mark size=3, mark options={solid}]
table {%
0 93.96
1 92.48
2 94.26
3 98.98
4 103.91
};
\addlegendentry{p=30\%}
\addplot [semithick, forestgreen4416044, mark=square*, mark size=3, mark options={solid}]
table {%
0 94.28
1 93.1
2 92.72
3 104.94
4 126.6
};
\addlegendentry{p=50\%}
\addplot [semithick, crimson2143940, mark=diamond*, mark size=3, mark options={solid}]
table {%
0 94.48
1 92.92
2 93.46
3 109.42
4 159.11
};
\addlegendentry{p=80\%}
\addplot [semithick, mediumpurple148103189, mark=triangle*, mark size=3, mark options={solid,rotate=90}]
table {%
0 94.46
1 93.12
2 93.96
3 105.73
4 176.04
};
\addlegendentry{p=100\%}
\end{groupplot}

\end{tikzpicture}

